The Gemini NICI Planet-Finding Campaign: The Frequency of Giant Planets around Young B and A Stars

We have carried out high contrast imaging of 70 young, nearby B and A stars to search for brown dwarf and planetary companions as part of the Gemini NICI Planet-Finding Campaign. Our survey represents the largest, deepest survey for planets around high-mass stars (~1.5-2.5 M_sun) conducted to date and includes the planet hosts beta Pic and Fomalhaut. We obtained follow-up astrometry of all candidate companions within 400 AU projected separation for stars in uncrowded fields and identified new low-mass companions to HD 1160 and HIP 79797. We have found that the previously known young brown dwarf companion to HIP 79797 is itself a tight (3 AU) binary, composed of brown dwarfs with masses 58 (+21, -20) M_Jup and 55 (+20, -19) M_Jup, making this system one of the rare substellar binaries in orbit around a star. Considering the contrast limits of our NICI data and the fact that we did not detect any planets, we use high-fidelity Monte Carlo simulations to show that fewer than 20% of 2 M_sun stars can have giant planets greater than 4 M_Jup between 59 and 460 AU at 95% confidence, and fewer than 10% of these stars can have a planet more massive than 10 M_Jup between 38 and 650 AU. Overall, we find that large-separation giant planets are not common around B and A stars: fewer than 10% of B and A stars can have an analog to the HR 8799 b (7 M_Jup, 68 AU) planet at 95% confidence. We also describe a new Bayesian technique for determining the ages of field B and A stars from photometry and theoretical isochrones. Our method produces more plausible ages for high-mass stars than previous age-dating techniques, which tend to underestimate stellar ages and their uncertainties.

==> (inline-0) <==
\begin{deluxetable}{ccccccccccccccccc}
\rotate
\tabletypesize{\tiny}
\tablecaption{Properties of Target Stars\label{table1}}
\tablewidth{0pt}
\tablehead{ 
 & & & & & & & & & & & & \multicolumn{5}{c}{Age} \\
\cline{13-17}
\colhead{Name} & \colhead{HD} & \colhead{HIP} & \colhead{RA} 
& \colhead{Dec} & \colhead{SpT} & \colhead{Dist} 
& \colhead{$\sigma_{Dist}$} 
& \colhead{$B-V$} & \colhead{$V$} & \colhead{$H$} & \colhead{$K_S$}
& \colhead{Median} & \colhead{68\%} 
& \colhead{95\%} & \colhead{Adopted} & \colhead{Ref} \\ 
\colhead{} & \colhead{} & \colhead{} & \colhead{} 
& \colhead{} & \colhead{} & \colhead{(pc)} 
& \colhead{(pc)} & \colhead{(mag)} & \colhead{(mag)} 
& \colhead{(mag)} & \colhead{(mag)}
& \colhead{(Myr)} & \colhead{(Myr)} 
& \colhead{(Myr)} & \colhead{(Myr)} & \colhead{} 
}
\startdata

HD 1160 & 1160 & 1272 & 00:15:57.302 & +04:15:04.01 & A0 & 103 & 5 & 0.05 & 7.13 & 7.01 & 7.04 & 92 & 36--178 & 14--267 & \ldots & \ldots \\ 
HIP 2072 & 2262 & 2072 & 00:26:12.202 & -43:40:47.39 & A7 & 23.81 & 0.09 & 0.17 & 3.93 & 3.59 & 3.59 & 498 & 375--637 & 243--761 & \ldots & \ldots \\ 
49 Cet & 9672 & 7345 & 01:34:37.779 & -15:40:34.90 & A1 & 59.4 & 1.0 & 0.07 & 5.62 & 5.53 & 5.46 & 255 & 150--361 & 49--446 & 40 & Z12 \\ 
HD 10939 & 10939 & 8241 & 01:46:06.263 & -53:31:19.33 & A1 & 62.0 & 0.7 & 0.03 & 5.04 & 5.03 & 4.96 & 346 & 305--379 & 266--398 & \ldots & \ldots \\ 
HIP 12394 & 16978 & 12394 & 02:39:35.357 & -68:16:01.00 & B9 & 46.55 & 0.20 & -0.06 & 4.12 & 4.43 & 4.25 & 132 & 93--172 & 45--214 & 30 & B13 \\ 
HIP 12413 & 16754 & 12413 & 02:39:48.002 & -42:53:30.08 & A2 & 39 & 3 & 0.06 & 4.74 & 4.62 & 4.46 & 236 & 104--356 & 21--451 & \ldots & \ldots \\ 
HD 17848 & 17848 & 13141 & 02:49:01.487 & -62:48:23.48 & A2 & 50.5 & 0.5 & 0.10 & 5.25 & 5.16 & 4.97 & 372 & 269--467 & 159--580 & \ldots & \ldots \\ 
HIP 14146 & 18978 & 14146 & 03:02:23.499 & -23:37:28.09 & A4 & 27.17 & 0.13 & 0.16 & 4.08 & 3.54 & 3.57 & 567 & 419--670 & 261--757 & \ldots & \ldots \\ 
HD 21997 & 21997 & 16449 & 03:31:53.647 & -25:36:50.94 & A3 & 72 & 3 & 0.12 & 6.38 & 6.11 & 6.10 & 225 & 91--377 & 21--532 & 30 & Z12 \\ 
HD 24966 & 24966 & 18437 & 03:56:29.376 & -38:57:43.81 & A0 & 106 & 4 & 0.02 & 6.89 & 6.87 & 6.86 & 128 & 51--227 & 13--322 & \ldots & \ldots \\ 
HD 31295 & 31295 & 22845 & 04:54:53.729 & +10:09:03.00 & A0 & 35.7 & 0.3 & 0.09 & 4.64 & 4.52 & 4.42 & 241 & 119--355 & 21--461 & \ldots & \ldots \\ 
HD 32297 & 32297 & 23451 & 05:02:27.436 & +07:27:39.67 & A0 & 111 & 11 & 0.20 & 8.13 & 7.62 & 7.59 & 224 & 78--455 & 25--706 & \ldots & \ldots \\ 
HIP 25280 & 35505 & 25280 & 05:24:28.490 & -16:58:32.81 & A0 & 68.2 & 1.6 & 0.00 & 5.64 & 5.68 & 5.65 & 173 & 106--241 & 24--337 & \ldots & \ldots \\ 
HD 38206 & 38206 & 26966 & 05:43:21.671 & -18:33:26.92 & A0 & 75 & 2 & -0.01 & 5.73 & 5.84 & 5.78 & 172 & 112--232 & 36--316 & 30 & Z11 \\ 
$\zeta$ Lep & 38678 & 27288 & 05:46:57.341 & -14:49:19.02 & A2 & 21.61 & 0.07 & 0.10 & 3.55 & 3.31 & 3.29 & 330 & 224--410 & 81--583 & 12 & N12 \\ 
$\beta$ Pic & 39060 & 27321 & 05:47:17.088 & -51:03:59.44 & A5 & 19.44 & 0.05 & 0.17 & 3.85 & 3.54 & 3.53 & 109 & 82--134 & 17--284 & 12 & B13 \\ 
HIP 28910 & 41695 & 28910 & 06:06:09.324 & -14:56:06.92 & A0 & 52.9 & 1.5 & 0.05 & 4.67 & 4.59 & 4.52 & 361 & 320--387 & 278--403 & \ldots & \ldots \\ 
HD 46190 & 46190 & 30760 & 06:27:48.617 & -62:08:59.73 & A0 & 83.8 & 1.9 & 0.09 & 6.61 & 6.39 & 6.36 & 178 & 65--293 & 17--419 & \ldots & \ldots \\ 
HD 54341 & 54341 & 34276 & 07:06:20.933 & -43:36:38.70 & A0 & 102 & 4 & -0.01 & 6.52 & 6.48 & 6.48 & 154 & 88--221 & 18--310 & \ldots & \ldots \\ 
HIP 36188 & 58715 & 36188 & 07:27:09.042 & +08:17:21.54 & B8 & 49.6 & 0.5 & -0.10 & 2.89 & 3.11 & 3.10 & 118 & 110--122 & 65--126 & \ldots & \ldots \\ 
HIP 40916 & 70703 & 40916 & 08:21:00.460 & -52:13:40.69 & A0 & 67.2 & 1.2 & 0.15 & 6.63 & 6.31 & 6.28 & 119 & 49--215 & 20--335 & \ldots & \ldots \\ 
HD 71155 & 71155 & 41307 & 08:25:39.632 & -03:54:23.12 & A0 & 37.5 & 0.3 & -0.01 & 3.91 & 4.09 & 4.08 & 276 & 237--313 & 192--369 & \ldots & \ldots \\ 
HIP 41373 & 71722 & 41373 & 08:26:25.205 & -52:48:26.99 & A0 & 69.4 & 1.2 & 0.06 & 6.05 & 5.91 & 5.89 & 183 & 81--293 & 16--387 & \ldots & \ldots \\ 
HIP 43121 & 74873 & 43121 & 08:46:56.019 & +12:06:35.82 & A1 & 53.9 & 1.3 & 0.12 & 5.89 & 5.64 & 5.55 & 147 & 55--282 & 17--415 & \ldots & \ldots \\ 
HIP 45150 & 79066 & 45150 & 09:11:55.634 & +05:28:07.05 & A9 & 50.7 & 1.1 & 0.33 & 6.34 & 5.63 & 5.56 & 889 & 612--1203 & 319--1418 & \ldots & \ldots \\ 
HIP 45336 & 79469 & 45336 & 09:14:21.868 & +02:18:51.38 & B9 & 39 & 2 & -0.06 & 3.89 & 4.04 & 3.94 & 113 & 55--159 & 13--201 & \ldots & \ldots \\ 
HD 85672 & 85672 & 48541 & 09:53:59.150 & +27:41:43.64 & A0 & 106 & 7 & 0.16 & 7.59 & 7.20 & 7.19 & 205 & 74--389 & 22--578 & \ldots & \ldots \\ 
HIP 49669 & 87901 & 49669 & 10:08:22.311 & +11:58:01.95 & B7 & 24.3 & 0.2 & -0.09 & 1.36 & 1.66 & 1.64 & 115 & 75--121 & 1--125 & \ldots & \ldots \\ 
HIP 50191 & 88955 & 50191 & 10:14:44.156 & -42:07:18.99 & A2 & 31.07 & 0.14 & 0.05 & 3.85 & 3.71 & 3.78 & 345 & 270--417 & 210--479 & \ldots & \ldots \\ 
HIP 54688 & 97244 & 54688 & 11:11:43.757 & +14:24:00.56 & A5 & 56.2 & 1.1 & 0.21 & 6.30 & 5.83 & 5.76 & 279 & 102--479 & 26--726 & \ldots & \ldots \\ 
HIP 54872 & 97603 & 54872 & 11:14:06.501 & +20:31:25.39 & A4 & 17.91 & 0.08 & 0.13 & 2.56 & 2.19 & 2.14 & 519 & 453--573 & 378--609 & \ldots & \ldots \\ 
HIP 57328 & 102124 & 57328 & 11:45:17.040 & +08:15:29.22 & A4 & 37.4 & 0.3 & 0.17 & 4.84 & 4.54 & 4.41 & 523 & 416--662 & 263--792 & \ldots & \ldots \\ 
HD 102647 & 102647 & 57632 & 11:49:03.578 & +14:34:19.41 & A3 & 11.00 & 0.06 & 0.09 & 2.14 & 1.92 & 1.88 & 215 & 88--330 & 16--458 & 40 & Z11 \\ 
HIP 60965 & 108767 & 60965 & 12:29:51.855 & -16:30:55.55 & B9 & 26.63 & 0.11 & -0.01 & 2.94 & 3.00 & 3.00 & 290 & 258--312 & 210--385 & \ldots & \ldots \\ 
HR 4796 & 109573 & 61498 & 12:36:01.034 & -39:52:10.19 & A0 & 72.7 & 1.7 & 0.00 & 5.78 & 5.79 & 5.77 & 184 & 117--254 & 30--350 & 10 & Z04 \\ 
HD 110058 & 110058 & 61782 & 12:39:46.197 & -49:11:55.54 & A0 & 107 & 9 & 0.15 & 7.99 & 7.59 & 7.58 & 136 & 53--274 & 20--444 & 50 & K05 \\ 
HD 110411 & 110411 & 61960 & 12:41:53.057 & +10:14:08.25 & A0 & 36.3 & 0.3 & 0.08 & 4.88 & 4.76 & 4.68 & 90 & 27--198 & 14--285 & \ldots & \ldots \\ 
HIP 65109 & 115892 & 65109 & 13:20:35.817 & -36:42:44.25 & A2 & 18.02 & 0.06 & 0.07 & 2.75 & 2.74 & 2.76 & 352 & 293--438 & 212--503 & \ldots & \ldots \\ 
HD 118878 & 118878 & 66722 & 13:40:37.651 & -44:19:48.84 & A0 & 121 & 7 & 0.05 & 6.57 & 6.35 & 6.34 & 360 & 309--396 & 249--502 & \ldots & \ldots \\ 
GJ 560 A & 128898 & 71908 & 14:42:30.420 & -64:58:30.49 & A7 & 16.57 & 0.04 & 0.26 & 3.18 & 2.47 & 2.42 & 827 & 702--925 & 586--991 & 200 & B13 \\ 
HD 131835 & 131835 & 73145 & 14:56:54.468 & -35:41:43.66 & A2 & 121 & 14 & 0.19 & 7.88 & 7.56 & 7.52 & 368 & 136--604 & 30--791 & \ldots & \ldots \\ 
HD 135454 & 135454 & 74752 & 15:16:37.151 & -42:22:12.58 & B9 & 172 & 14 & -0.03 & 6.76 & 6.82 & 6.83 & 238 & 208--275 & 171--306 & \ldots & \ldots \\ 
HIP 74785 & 135742 & 74785 & 15:17:00.414 & -09:22:58.49 & B8 & 56.8 & 0.5 & -0.07 & 2.61 & 2.89 & 2.90 & 78 & 76--80 & 74--82 & \ldots & \ldots \\ 
HIP 74824 & 135379 & 74824 & 15:17:30.850 & -58:48:04.34 & A3 & 30.55 & 0.18 & 0.09 & 4.07 & 3.81 & 3.88 & 367 & 272--458 & 164--562 & \ldots & \ldots \\ 
HD 136482 & 136482 & 75210 & 15:22:11.255 & -37:38:08.25 & B8 & 136 & 10 & -0.06 & 6.65 & 6.83 & 6.76 & 97 & 40--139 & 10--175 & \ldots & \ldots \\ 
HD 138965 & 138965 & 76736 & 15:40:11.556 & -70:13:40.38 & A5 & 78 & 2 & 0.08 & 6.45 & 6.34 & 6.27 & 157 & 57--270 & 16--378 & \ldots & \ldots \\ 
HIP 77464 & 141378 & 77464 & 15:48:56.797 & -03:49:06.64 & A5 & 54.0 & 0.8 & 0.12 & 5.53 & 5.27 & 5.26 & 381 & 264--499 & 129--623 & \ldots & \ldots \\ 
HD 141569 & 141569 & 77542 & 15:49:57.748 & -03:55:16.35 & B9 & 115 & 8 & 0.09 & 7.11 & 6.86 & 6.82 & 318 & 163--440 & 34--560 & 5 & W00 \\ 
HIP 78106 & 142630 & 78106 & 15:56:54.113 & -33:57:51.35 & B9 & 61 & 18 & 0.07 & 5.59 & 5.49 & 5.42 & 285 & 108--405 & 22--501 & \ldots & \ldots \\ 
HD 145964 & 145964 & 79599 & 16:14:28.884 & -21:06:27.49 & B9 & 108 & 7 & 0.00 & 6.41 & 6.39 & 6.35 & 254 & 179--318 & 92--379 & \ldots & \ldots \\ 
HIP 79781 & 146514 & 79781 & 16:16:55.302 & -03:57:12.05 & A9 & 44.4 & 0.9 & 0.33 & 6.18 & 5.41 & 5.34 & 692 & 306--1064 & 56--1317 & \ldots & \ldots \\ 
HIP 79797 & 145689 & 79797 & 16:17:05.411 & -67:56:28.62 & A4 & 52.2 & 1.1 & 0.16 & 5.95 & 5.68 & 5.66 & 203 & 71--372 & 21--525 & \ldots & \ldots \\ 
HIP 79881 & 146624 & 79881 & 16:18:17.900 & -28:36:50.48 & A0 & 41.3 & 0.4 & 0.01 & 4.80 & 4.94 & 4.74 & 107 & 44--206 & 12--314 & \ldots & \ldots \\ 
HIP 81650 & 149989 & 81650 & 16:40:44.400 & -51:28:41.74 & A9 & 49.4 & 1.0 & 0.32 & 6.30 & 5.52 & 5.48 & 809 & 503--1133 & 157--1351 & \ldots & \ldots \\ 
HIP 85038 & 156751 & 85038 & 17:22:47.891 & -58:28:23.67 & A5 & 62 & 3 & 0.25 & 6.75 & 6.30 & 6.24 & 315 & 108--605 & 29--888 & \ldots & \ldots \\ 
HIP 85340 & 157792 & 85340 & 17:26:22.217 & -24:10:31.11 & A3 & 25.50 & 0.16 & 0.28 & 4.16 & 3.34 & 3.34 & 894 & 802--964 & 670--1017 & \ldots & \ldots \\ 
HIP 85922 & 159170 & 85922 & 17:33:29.845 & -05:44:41.29 & A5 & 48.1 & 0.8 & 0.19 & 5.61 & 5.25 & 5.14 & 483 & 331--641 & 167--784 & \ldots & \ldots \\ 
$\gamma$ Oph & 161868 & 87108 & 17:47:53.561 & +02:42:26.20 & A0 & 31.5 & 0.2 & 0.04 & 3.75 & 3.66 & 3.62 & 342 & 285--388 & 237--487 & \ldots & \ldots \\ 
HD 172555 & 172555 & 92024 & 18:45:26.901 & -64:52:16.53 & A5 & 28.55 & 0.15 & 0.20 & 4.78 & 4.25 & 4.30 & 276 & 83--462 & 24--724 & 12 & B13 \\ 
HD 176638 & 176638 & 93542 & 19:03:06.877 & -42:05:42.39 & A0 & 59.2 & 1.0 & -0.03 & 4.74 & 4.96 & 4.75 & 248 & 205--288 & 162--329 & \ldots & \ldots \\ 
HIP 93805 & 177756 & 93805 & 19:06:14.939 & -04:52:57.20 & B9 & 37.9 & 0.9 & -0.10 & 3.43 & 3.48 & 3.56 & 48 & 20--76 & 6--98 & \ldots & \ldots \\ 
HR 7329 & 181296 & 95261 & 19:22:51.206 & -54:25:26.15 & A0 & 48.2 & 0.5 & 0.02 & 5.03 & 5.15 & 5.01 & 182 & 101--268 & 21--370 & 12 & B13 \\ 
HD 182681 & 182681 & 95619 & 19:26:56.483 & -29:44:35.62 & B8 & 69.9 & 1.8 & -0.01 & 5.66 & 5.66 & 5.68 & 144 & 80--208 & 17--292 & \ldots & \ldots \\ 
HIP 98495 & 188228 & 98495 & 20:00:35.556 & -72:54:37.82 & A0 & 32.22 & 0.18 & -0.03 & 3.97 & 3.76 & 3.80 & 86 & 34--152 & 10--239 & \ldots & \ldots \\ 
HD 196544 & 196544 & 101800 & 20:37:49.119 & +11:22:39.63 & A2 & 57.9 & 1.1 & 0.05 & 5.42 & 5.37 & 5.30 & 272 & 173--365 & 69--444 & \ldots & \ldots \\ 
HIP 104308 & 200798 & 104308 & 21:07:51.221 & -54:12:59.46 & A5 & 71 & 2 & 0.25 & 6.69 & 6.12 & 6.07 & 659 & 464--852 & 210--1044 & 30 & B13 \\ 
HIP 107556 & 207098 & 107556 & 21:47:02.444 & -16:07:38.23 & A5 & 11.87 & 0.03 & 0.18 & 2.85 & 2.06 & 2.01 & 542 & 168--1047 & 33--1457 & \ldots & \ldots \\ 
HIP 110935 & 212728 & 110935 & 22:28:37.671 & -67:29:20.61 & A3 & 43.1 & 0.7 & 0.21 & 5.56 & 5.14 & 5.05 & 457 & 260--635 & 77--830 & \ldots & \ldots \\ 
Fomalhaut & 216956 & 113368 & 22:57:39.046 & -29:37:20.05 & A3 & 7.70 & 0.03 & 0.15 & 1.17 & 0.94 & 0.94 & 515 & 418--623 & 297--719 & \ldots & \ldots \\ 
HIP 118121 & 224392 & 118121 & 23:57:35.078 & -64:17:53.63 & A1 & 47.4 & 1.1 & 0.06 & 5.00 & 4.95 & 4.82 & 296 & 197--388 & 87--470 & 30 & B13 \\ 
\enddata
\tablecomments{For most stars we use the results of our Bayesian age-dating.  
For stars with an independent age measurement in the literature, we use 
that value, given in the 
``Adopted'' column.  We only use literature ages for cases where there is 
solid evidence that the star belongs to a well-known moving group.  
The source of these external ages is given by 
B13: \citet{moving_groups}, K05: \citet{kouwenhoven05}, 
N12: \citet{nakajima12}, W00: \citet{weinberger00}, 
Z04: \citet{zs04}, Z11: \citet{zrsb11}, and Z12: \citet{zs12}.}
\end{deluxetable}

\begin{deluxetable}{lcrrrr}
\tabletypesize{\scriptsize}
\tablecaption{NICI Observation of Young B and A Stars}
\tablewidth{0pt}
\tablehead{ \colhead{Target}  &\colhead{UT Date} & \colhead{Obs Mode} & \colhead{N$_{images}$} & \colhead{Exp. Time (s)}             & \colhead{Rotation (deg)}}
\startdata
HD 1160 & 2010-10-31 & ADI &      20 &    1208 &     6.4 \\
HD 1160 & 2010-10-31 & ASDI &      45 &    2701 &    18.1 \\
HIP 2072 & 2011-11-03 & ADI &      40 &    2508 &    46.2 \\
49 Cet & 2009-12-02 & ASDI &      45 &    2736 &    40.6 \\
49 Cet & 2009-12-02 & ADI &      20 &    1208 &    16.4 \\
HD 10939 & 2010-12-26 & ASDI &      44 &    2708 &     3.5 \\
HIP 12394 & 2008-12-15 & ASDI &      42 &    2633 &    21.3 \\
HIP 12394 & 2008-12-15 & ADI &      20 &    1200 &     7.9 \\
HIP 12413 & 2010-12-25 & ASDI &      45 &    2770 &    43.7 \\
HIP 12413 & 2010-12-25 & ADI &      20 &    1208 &    10.2 \\
HD 17848 & 2008-12-16 & ADI &      20 &    1200 &     9.7 \\
HD 17848 & 2008-12-16 & ASDI &      45 &    2650 &    22.3 \\
HIP 14146 & 2010-01-10 & ADI &      20 &    1185 &     4.0 \\
HIP 14146 & 2010-10-31 & ADI &      20 &    1185 &    14.2 \\
HIP 14146 & 2011-10-21 & ADI &      20 &    1185 &  2.4 \\
HD 21997 & 2009-01-16 & ASDI &      45 &    2530 &    55.6 \\
HD 21997 & 2009-01-16 & ADI &      20 &    1208 &     3.6 \\
HD 21997 & 2010-01-09 & ADI &      20 &    1208 &     0.8 \\
HD 21997 & 2010-10-31 & ASDI &      50 &    3021 &    89.2 \\
HD 21997 & 2010-12-25 & ASDI &      27 &    1631 &  43.5 \\
HD 24966 & 2009-01-15 & ADI &      20 &    1208 &    17.1 \\
HD 24966 & 2009-01-15 & ASDI &      48 &    2699 &    72.3 \\
HD 31295 & 2009-01-14 & ASDI &      45 &    2616 &    16.4 \\
HD 31295 & 2009-01-14 & ADI &      20 &    1208 &     8.0 \\
HD 31295 & 2010-12-25 & ADI &      20 &    1208 &     7.3 \\
HD 32297 & 2008-12-17 & ADI &      20 &    1200 &     4.5 \\
HD 32297 & 2008-12-17 & ASDI &      45 &    2701 &    14.1 \\
HIP 25280 & 2009-01-18 & ASDI &      45 &    2513 &    44.1 \\
HIP 25280 & 2009-01-18 & ADI &      20 &    1208 &    11.8 \\
HD 38206 & 2008-12-18 & ADI &      20 &    1200 &     5.2 \\
HD 38206 & 2008-12-18 & ASDI &      50 &    2964 &    41.2 \\
$\zeta$ Lep & 2008-12-15 & ADI &      20 &    1200 &    29.4 \\
$\zeta$ Lep & 2008-12-15 & ASDI &      40 &    2432 &    34.3 \\
$\beta$ Pic & 2008-11-22 & ASDI &      90 &    5472 &     2.3 \\
HIP 28910 & 2009-01-17 & ADI &      21 &    1244 &    12.3 \\
HIP 28910 & 2009-01-17 & ASDI &      43 &    2647 &    43.7 \\
HD 46190 & 2009-02-12 & ADI &      20 &    1208 &     6.9 \\
HD 46190 & 2009-02-12 & ASDI &      42 &    2537 &    17.3 \\
HD 46190 & 2012-03-30 & ADI &      20 &    1208 &     7.1 \\
HD 54341 & 2008-12-15 & ADI &      20 &    1200 &    17.0 \\
HD 54341 & 2008-12-15 & ASDI &      44 &    2641 &    48.0 \\
HIP 36188 & 2009-03-08 & ADI &      20 &    1185 &     5.9 \\
HIP 36188 & 2009-03-08 & ASDI &      43 &    2614 &    19.4 \\
HIP 36188 & 2010-05-10 & ASDI &      50 &    3040 &    13.1 \\
HIP 40916 & 2009-01-18 & ADI &      20 &    1208 &    13.5 \\
HIP 40916 & 2009-01-18 & ASDI &      45 &    3009 &    28.4 \\
HD 71155 & 2008-12-16 & ADI &      20 &    1200 &    15.5 \\
HD 71155 & 2008-12-16 & ASDI &      46 &    2691 &    20.2 \\
HD 71155 & 2011-05-14 & ADI &      20 &    1200 &     3.5 \\
HIP 41373 & 2009-01-18 & ASDI &      45 &    3129 &    33.0 \\
HIP 43121 & 2009-04-08 & ASDI &      45 &    2736 &    17.1 \\
HIP 43121 & 2009-04-09 & ADI &      20 &    1208 &     7.3 \\
HIP 43121 & 2011-05-14 & ADI &      25 &    1510 &     7.9 \\
HIP 45150 & 2009-03-11 & ADI &      20 &    1208 &     7.7 \\
HIP 45150 & 2009-03-11 & ASDI &      45 &    2736 &    19.6 \\
HIP 45336 & 2009-03-07 & ASDI &      44 &    2574 &    19.5 \\
HIP 45336 & 2009-03-07 & ADI &      20 &    1208 &     9.1 \\
HD 85672 & 2009-01-13 & ADI &      20 &    1208 &     5.7 \\
HD 85672 & 2009-01-13 & ASDI &      45 &    2701 &    13.7 \\
HIP 49669 & 2009-03-12 & ADI &      21 &    1244 &     7.6 \\
HIP 49669 & 2009-03-12 & ASDI &      49 &    2859 &    23.4 \\
HIP 50191 & 2008-12-16 & ASDI &      45 &    2565 &    38.1 \\
HIP 50191 & 2010-01-05 & ADI &      42 &     829 &    25.2 \\
HIP 54688 & 2010-04-11 & ADI &      20 &    1208 &     6.3 \\
HIP 54688 & 2010-04-11 & ASDI &      50 &    3021 &    17.9 \\
HIP 54872 & 2009-04-09 & ADI &      20 &    1185 &     6.3 \\
HIP 54872 & 2009-04-09 & ASDI &      45 &    2736 &    17.1 \\
HIP 57328 & 2009-04-10 & ADI &      20 &    1208 &     5.4 \\
HIP 57328 & 2009-04-10 & ASDI &      45 &    2616 &    15.7 \\
HIP 57328 & 2010-04-07 & ADI &      20 &    1185 &     7.8 \\
HIP 57328 & 2011-05-03 & ASDI &      73 &    4438 &    10.1 \\
HD 102647 & 2009-01-18 & ASDI &      37 &    2109 &    15.1 \\
HD 102647 & 2009-01-18 & ADI &      20 &    1185 &     6.9 \\
HIP 60965 & 2009-03-07 & ADI &      20 &    1185 &    23.1 \\
HIP 60965 & 2009-03-07 & ASDI &      45 &    2736 &    31.0 \\
HR 4796 & 2009-01-14 & ASDI &      45 &    2821 &    25.2 \\
HR 4796 & 2009-01-14 & ADI &      20 &    1208 &    21.8 \\
HR 4796 & 2009-02-12 & ADI &      45 &    2718 &    34.8 \\
HR 4796 & 2012-04-06 & ADI &      64 &    3793 &    82.4 \\
HD 110058 & 2009-01-17 & ADI &      20 &    1208 &    14.8 \\
HD 110058 & 2009-01-17 & ASDI &      45 &    2701 &    26.1 \\
HD 110058 & 2012-03-28 & ADI &      20 &    1208 &    15.0 \\
HD 110411 & 2009-02-07 & ASDI &      45 &    2513 &    16.8 \\
HD 110411 & 2009-02-07 & ADI &      20 &    1208 &     7.5 \\
HIP 65109 & 2009-03-12 & ADI &      20 &    1185 &    24.7 \\
HIP 65109 & 2009-03-12 & ASDI &      42 &    2042 &    16.9 \\
HD 118878 & 2009-02-08 & ASDI &      45 &    2701 &    31.3 \\
HD 118878 & 2012-04-07 & ADI &      20 &    1208 &     4.6 \\
GJ 560 A & 2009-03-11 & ASDI &      45 &    2565 &    19.9 \\
HD 131835 & 2009-02-12 & ASDI &      52 &    3122 &    35.0 \\
HD 131835 & 2009-04-10 & ADI &      45 &    2718 &     9.1 \\
HD 135454 & 2009-03-12 & ASDI &      45 &    2411 &    15.7 \\
HD 135454 & 2009-03-12 & ADI &      20 &    1208 &    12.2 \\
HIP 74785 & 2010-04-09 & ASDI &      44 &    2675 &    34.1 \\
HIP 74785 & 2010-04-09 & ADI &      20 &    1185 &     8.7 \\
HIP 74824 & 2009-03-09 & ASDI &      45 &    2770 &    20.8 \\
HD 136482 & 2009-03-11 & ASDI &      45 &    2445 &    11.6 \\
HD 136482 & 2009-03-11 & ADI &      20 &    1208 &     9.9 \\
HD 136482 & 2010-04-08 & ASDI &      45 &    2445 &    27.2 \\
HD 138965 & 2009-02-12 & ASDI &      68 &    4702 &    31.5 \\
HD 138965 & 2011-04-26 & ADI &      10 &     604 &     2.8 \\
HIP 77464 & 2010-07-27 & ADI &      20 &    1208 &     7.4 \\
HD 141569 & 2009-03-07 & ADI &      20 &    1208 &    10.6 \\
HD 141569 & 2009-03-07 & ASDI &      65 &    3902 &    25.1 \\
HD 141569 & 2010-04-08 & ASDI &      45 &    2701 &    23.6 \\
HD 141569 & 2011-05-03 & ASDI &     114 &    6844 &    58.7 \\
HIP 78106 & 2009-04-11 & ASDI &      45 &    2736 &    35.9 \\
HIP 78106 & 2009-04-11 & ADI &      20 &    1208 &     4.7 \\
HD 145964 & 2009-03-12 & ASDI &      45 &    3249 &    23.1 \\
HD 145964 & 2009-03-12 & ADI &      20 &    1208 &    25.1 \\
HIP 79781 & 2010-08-30 & ADI &      25 &    1510 &     5.4 \\
HIP 79797 & 2010-04-10 & ASDI &      53 &    3222 &   10.4 \\
HIP 79797 & 2011-05-12 & ADI &      20 &    1208 &     8.7 \\
HIP 79881 & 2010-05-11 & ASDI &      45 &    2565 &  146.5 \\
HIP 79881 & 2011-05-03 & ASDI &      41 &    2492 &     4.4 \\
HIP 81650 & 2010-05-10 & ASDI &      45 &    2736 &    21.3 \\
HIP 85038 & 2010-05-11 & ASDI &      45 &    2701 &    16.9 \\
HIP 85340 & 2009-04-13 & ASDI &      50 &    3040 &  16.1 \\
HIP 85922 & 2010-07-27 & ASDI &      43 &    2401 &    23.3 \\
$\gamma$ Oph & 2009-04-08 & ASDI &      45 &    2736 &    20.0 \\
$\gamma$ Oph & 2009-04-08 & ADI &      20 &    1185 &     5.9 \\
$\gamma$ Oph & 2010-04-08 & ADI &      20 &    1185 &     6.4 \\
HD 172555 & 2009-04-09 & ADI &      20 &    1208 &     6.8 \\
HD 172555 & 2009-04-09 & ASDI &      47 &    2786 &    22.0 \\
HD 176638 & 2011-05-12 & ASDI &      45 &    2667 &    32.4 \\
HD 176638 & 2011-10-17 & ADI &      16 &     966 &     4.6 \\
HD 176638 & 2012-04-06 & ADI &      20 &    1208 &     3.9 \\
HIP 93805 & 2010-04-10 & ASDI &      32 &    1957 &    18.8 \\
HR 7329 & 2009-04-11 & ADI &      20 &    1208 &     8.1 \\
HR 7329 & 2009-04-11 & ASDI &      45 &    2565 &    22.4 \\
HD 182681 & 2010-08-29 & ADI &      20 &    1208 &     3.3 \\
HIP 98495 & 2010-05-11 & ASDI &      23 &    1398 &    12.0 \\
HD 196544 & 2009-04-26 & ADI &      20 &    1208 &     5.0 \\
HD 196544 & 2009-04-27 & ASDI &      65 &    3952 &     5.2 \\
HD 196544 & 2010-10-31 & ASDI &      20 &    1216 &     5.4 \\
HD 196544 & 2011-04-25 & ADI &      30 &    1812 &     9.9 \\
HIP 104308 & 2011-10-30 & ADI &      40 &    2416 &    17.6 \\
HIP 107556 & 2010-08-30 & ADI &      20 &    1185 &    14.3 \\
HIP 107556 & 2010-11-12 & ADI &      30 &    1778 &    12.3 \\
HIP 107556 & 2011-10-03 & ASDI &      22 &    1304 &     4.3 \\
HIP 110935 & 2011-11-07 & ADI &      40 &    2371 &    16.6 \\
Fomalhaut & 2008-11-17 & ASDI &      77 &    5149 &     6.3 \\
Fomalhaut & 2009-12-04 & ASDI &      99 &    5868 &     7.0 \\
Fomalhaut & 2009-12-04 & ADI &      99 &    5868 &     6.9 \\
Fomalhaut & 2011-10-17 & ASDI &      80 &    4864 &   22.0 \\
HIP 118121 & 2010-08-29 & ADI &      20 &    1208 &     8.5 \\
\enddata
\label{tab:observing}
\end{deluxetable}

\begin{deluxetable}{ccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Properties of Candidate Companions\label{table_comp2a}}
\tablewidth{0pt}
\tablehead{
\colhead{Name} & \colhead{\#} & \colhead{Sep} & 
\colhead{PA} & 
\colhead{$\Delta H$} & \colhead{$\Delta \tau$} & 
\colhead{Epochs} & \colhead{$\chi^2_{\nu}$(BG)} & 
\colhead{$\chi^2_{\nu}$(CPM)} & \colhead{dof} & \colhead{Comp?} \\
\colhead{} & \colhead{} & \colhead{($''$)} & \colhead{(deg)} & 
\colhead{(mag)} & \colhead{(years)} & \colhead{} & \colhead{} & 
\colhead{} & \colhead{} & \colhead{}
}
\startdata
HD 1160 & 1 & 0.780 & 244.3 & 9.6 & 9.28 & 12 & 11.22 & 0.47 & 22 & CPM \tablenotemark{1} \\ 
HD 1160 & 2 & 5.150 & 349.8 & 7.5 & 9.28 & 19 & 2.47 & 0.49 & 36 & CPM \tablenotemark{1} \\ 
HIP 14146 & 1 & 3.936 & 296.6 & 17.3 & 1.78 & 3 & 0.31 & 57.65 & 4 & BG  \\ 
HD 31295 & 1 & 6.261 & 271.6 & 13.3 & 1.95 & 2 & 0.09 & 69.71 & 2 & BG  \\ 
HD 31295 & 2 & 8.805 & 316.7 & 14.5 & 1.95 & 2 & 0.02 & 187.48 & 2 & BG  \\ 
HIP 25280 & 1 & 5.219 & 80.4 & 14.9 & 1.84 & 2 & 1.82 & 25.00 & 2 & BG  \\ 
$\zeta$ Lep & 1 & 5.295 & 110.0 & 18.0 & 2.24 & 2 & 0.44 & 28.80 & 2 & BG  \\ 
HD 54341 & 1 & 3.080 & 131.2 & 12.7 & 2.03 & 2 & 0.40 & 3.05 & 2 & BG  \\ 
HD 54341 & 2 & 4.372 & 137.3 & 11.8 & 2.03 & 2 & 0.91 & 2.56 & 2 & BG  \\ 
HIP 36188 & 1 & 7.460 & 205.0 & 16.1 & 2.66 & 2 & 15.38 & 182.97 & 2 & BG  \\ 
HD 71155 & 1 & 5.766 & 86.7 & 14.9 & 2.41 & 3 & 0.84 & 65.12 & 4 & BG  \\ 
HD 71155 & 2 & 7.360 & 357.8 & 16.8 & 2.41 & 2 & 0.02 & 19.78 & 2 & BG  \\ 
HD 71155 & 3 & 9.403 & 246.1 & 14.2 & 2.41 & 2 & 1.12 & 95.44 & 2 & BG  \\ 
HIP 41373 & 1 & 3.043 & 260.9 & 12.0 & 2.28 & 3 & 2.00 & 21.35 & 4 & BG  \\ 
HIP 41373 & 2 & 5.916 & 0.9 & 11.7 & 2.28 & 3 & 0.39 & 2.39 & 4 & BG  \\ 
HIP 43121 & 1 & 4.760 & 350.0 & 14.9 & 2.10 & 2 & 0.11 & 39.74 & 2 & BG  \\ 
HIP 50191 & 1 & 5.192 & 280.4 & 9.9 & 1.05 & 2 & 0.20 & 79.56 & 2 & BG  \\ 
HIP 50191 & 2 & 5.144 & 285.6 & 13.3 & 1.05 & 2 & 0.43 & 74.46 & 2 & BG  \\ 
HIP 57328 & 1 & 1.599 & 268.1 & 15.4 & 2.06 & 2 & 1.98 & 88.06 & 2 & BG  \\ 
HR 4796 & 1 & 4.472 & 322.7 & 8.6 & 18.07 & 3 & 0.73 & 57.48 & 4 & BG  \\ 
HD 110058 & 1 & 3.030 & 252.5 & 12.9 & 3.19 & 2 & 0.37 & 50.83 & 2 & BG  \\ 
HD 110058 & 2 & 3.280 & 94.3 & 13.2 & 3.19 & 2 & 0.94 & 24.62 & 2 & BG  \\ 
HD 110058 & 3 & 6.210 & 160.3 & 8.7 & 3.19 & 2 & 0.64 & 14.51 & 2 & BG  \\ 
HD 110058 & 4 & 7.810 & 231.1 & 8.2 & 3.19 & 2 & 9.77 & 108.96 & 2 & BG  \\ 
HD 110058 & 5 & 7.830 & 125.8 & 12.2 & 3.19 & 2 & 0.31 & 15.33 & 2 & BG  \\ 
HD 110058 & 6 & 8.400 & 142.6 & 11.3 & 3.19 & 2 & 0.56 & 10.39 & 2 & BG  \\ 
HD 118878 & 1 & 3.316 & 181.9 & 10.7 & 3.16 & 2 & 0.52 & 21.90 & 2 & BG  \\ 
HD 118878 & 2 & 6.203 & 213.7 & 14.2 & 3.16 & 2 & 0.12 & 35.13 & 2 & BG  \\ 
HD 118878 & 3 & 7.254 & 120.3 & 11.1 & 3.16 & 2 & 0.07 & 9.30 & 2 & BG  \\ 
HD 118878 & 4 & 9.668 & 217.0 & 12.5 & 3.16 & 2 & 0.94 & 52.59 & 2 & BG  \\ 
HD 136482 & 1 & 0.940 & 241.5 & 11.4 & 1.08 & 2 & 0.42 & 2.78 & 2 & BG  \\ 
HD 136482 & 2 & 2.960 & 156.7 & 11.3 & 1.08 & 2 & 0.58 & 2.78 & 2 & BG  \\ 
HD 136482 & 3 & 3.772 & 181.8 & 14.1 & 1.08 & 2 & 0.28 & 3.88 & 2 & BG  \\ 
HD 136482 & 4 & 5.081 & 146.0 & 13.5 & 1.08 & 2 & 0.09 & 1.29 & 2 & BG  \\ 
HD 136482 & 5 & 5.480 & 251.8 & 8.9 & 1.08 & 2 & 2.79 & 13.70 & 2 & BG  \\ 
HD 136482 & 6 & 6.334 & 51.9 & 12.3 & 1.08 & 2 & 0.85 & 9.09 & 2 & BG  \\ 
HD 138965 & 1 & 1.708 & 61.4 & 10.6 & 2.20 & 2 & 0.79 & 75.76 & 2 & BG  \\ 
HD 138965 & 2 & 4.085 & 244.6 & 12.2 & 2.20 & 2 & 0.19 & 81.31 & 2 & BG  \\ 
HD 138965 & 3 & 4.284 & 269.6 & 14.6 & 2.20 & 2 & 0.43 & 35.78 & 2 & BG  \\ 
HD 138965 & 4 & 7.386 & 157.3 & 11.4 & 2.20 & 2 & 0.37 & 35.91 & 2 & BG  \\ 
HD 138965 & 5 & 7.503 & 102.1 & 12.8 & 2.20 & 2 & 1.06 & 36.51 & 2 & BG  \\ 
HD 138965 & 6 & 7.838 & 236.4 & 11.4 & 2.20 & 2 & 0.02 & 75.49 & 2 & BG  \\ 
HD 138965 & 7 & 8.048 & 326.9 & 11.3 & 2.20 & 2 & 0.16 & 17.66 & 2 & BG  \\ 
HD 138965 & 8 & 9.970 & 4.4 & 13.6 & 2.20 & 2 & 1.13 & 41.08 & 2 & BG  \\ 
HD 141569 & 1 & 6.400 & 13.2 & 14.6 & 2.16 & 2 & 1.50 & 5.12 & 2 & BG  \\ 
HD 141569 & 2 & 7.850 & 209.7 & 12.8 & 2.16 & 2 & 1.80 & 24.48 & 2 & BG  \\ 
HIP 79781 & 1 & 4.509 & 179.2 & 11.9 & 1.50 & 2 & 0.46 & 3.78 & 2 & BG  \\ 
HIP 79781 & 2 & 6.525 & 130.2 & 8.9 & 1.50 & 2 & 0.03 & 5.59 & 2 & BG  \\ 
HIP 79797 & 1 & 5.737 & 276.5 & 14.4 & 1.91 & 3 & 0.04 & 16.31 & 4 & BG  \\ 
HIP 79797 & 2 & 5.759 & 18.8 & 13.4 & 1.91 & 3 & 0.64 & 44.62 & 4 & BG  \\ 
HIP 79797 & 3 & 6.213 & 118.0 & 11.6 & 1.91 & 3 & 1.64 & 12.56 & 4 & BG  \\ 
HIP 79797 & 4 & 6.691 & 293.9 & 7.4 & 7.77 & 5 & 54.54 & 0.81 & 8 & CPM \tablenotemark{2} \\ 
HIP 79797 & 5 & 6.949 & 197.2 & 14.9 & 1.91 & 3 & 1.65 & 88.02 & 4 & BG  \\ 
HIP 79797 & 6 & 6.907 & 329.4 & 13.6 & 0.90 & 2 & 0.28 & 4.92 & 2 & BG  \\ 
HIP 79797 & 7 & 7.737 & 250.7 & 12.5 & 0.90 & 2 & 0.07 & 8.35 & 2 & BG  \\ 
HIP 79797 & 8 & 9.598 & 6.5 & 10.7 & 1.01 & 2 & 0.22 & 29.66 & 2 & BG  \\ 
HIP 79881 & 1 & 1.627 & 267.7 & 12.5 & 0.98 & 2 & 0.96 & 56.83 & 2 & BG  \\ 
HIP 79881 & 2 & 4.551 & 175.6 & 10.0 & 0.98 & 2 & 0.09 & 26.23 & 2 & BG  \\ 
HIP 79881 & 3 & 6.600 & 233.2 & 12.6 & 0.98 & 2 & 0.20 & 16.98 & 2 & BG  \\ 
HIP 85922 & 1 & 7.359 & 40.3 & 13.2 & 1.59 & 2 & 4.44 & 50.95 & 2 & BG  \\ 
$\gamma$ Oph & 1 & 4.528 & 59.2 & 14.6 & 1.07 & 2 & 0.04 & 14.21 & 2 & BG  \\ 
$\gamma$ Oph & 2 & 5.902 & 239.4 & 16.0 & 1.07 & 2 & 0.13 & 15.85 & 2 & BG  \\ 
$\gamma$ Oph & 3 & 6.210 & 267.3 & 12.6 & 1.07 & 2 & 0.15 & 6.82 & 2 & BG  \\ 
$\gamma$ Oph & 4 & 6.602 & 275.0 & 15.0 & 1.07 & 2 & 0.16 & 4.42 & 2 & BG  \\ 
$\gamma$ Oph & 5 & 6.964 & 59.1 & 13.6 & 1.07 & 2 & 0.11 & 14.71 & 2 & BG  \\ 
$\gamma$ Oph & 6 & 8.677 & 96.3 & 12.3 & 1.07 & 2 & 1.71 & 11.78 & 2 & BG  \\ 
$\gamma$ Oph & 7 & 9.271 & 253.6 & 15.5 & 1.07 & 2 & 0.09 & 7.01 & 2 & BG  \\ 
HD 172555 & 1 & 7.702 & 319.0 & 14.5 & 3.92 & 2 & 0.04 & 11.29 & 2 & BG  \\ 
HD 176638 & 1 & 3.529 & 157.8 & 14.1 & 0.90 & 3 & 0.64 & 8.34 & 4 & BG  \\ 
HD 176638 & 2 & 4.743 & 93.7 & 12.6 & 0.90 & 3 & 1.18 & 12.96 & 4 & BG  \\ 
HD 176638 & 3 & 5.222 & 265.6 & 14.5 & 0.47 & 2 & 0.24 & 13.04 & 2 & BG  \\ 
HD 176638 & 4 & 9.390 & 319.7 & 10.6 & 0.90 & 3 & 0.92 & 3.33 & 4 & BG  \\ 
HR 7329 & 1 & 4.175 & 167.6 & 6.6 & 10.78 & 2 & 133.91 & 3.79 & 2 & CPM \tablenotemark{3} \\ 
HD 196544 & 1 & 4.743 & 90.8 & 13.1 & 2.63 & 5 & 0.34 & 12.06 & 8 & BG  \\ 
HD 196544 & 2 & 4.352 & 93.4 & 14.5 & 2.63 & 5 & 0.19 & 9.60 & 8 & BG  \\ 
HIP 104308 & 1 & 1.681 & 281.9 & 12.4 & 0.75 & 2 & 0.69 & 27.31 & 2 & BG  \\ 
HIP 104308 & 2 & 2.895 & 264.0 & 15.5 & 0.75 & 2 & 0.05 & 14.08 & 2 & BG  \\ 
HIP 107556 & 1 & 6.179 & 169.5 & 17.7 & 1.09 & 3 & 0.15 & 368.24 & 4 & BG  \\ 
\enddata
\tablenotetext{1}{\citet{hd1160}}
\tablenotetext{2}{Originally identified by \citet{hip79797}}
\tablenotetext{3}{Originally identified by \citet{lowrance00}}
\tablecomments{Summary of the candidate companions detected around 
each target star.  For each candidate we list the separation and 
position angle at the reference epoch, the contrast between 
candidate and host star, the time baseline for our astrometric 
data, the number of epochs, the reduced chi-square statistic for 
the candidate to be background (BG) or common proper motion (CPM), 
the number of degrees of freedom for the astrometric fit, 
and the final determination of 
each candidate: background or common proper motion.  Astrometry 
for individual epochs is in Table~\ref{table_comp2b}.
}
\end{deluxetable}

\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Astrometry of Candidate Companions\label{table_comp2b}}
\tablewidth{0pt}
\tablehead{
 & & & \multicolumn{4}{c}{Measured Position} & & 
\multicolumn{4}{c}{Background Position} & 
& \\
\cline{4-7}
\cline{9-12}
\colhead{Name} & \colhead{\#} & \colhead{Epoch} & \colhead{Sep} & 
\colhead{$\sigma_{Sep}$} & \colhead{PA} & \colhead{$\sigma_{PA}$} & 
\colhead{} & \colhead{Sep} & \colhead{$\sigma_{Sep}$} & 
\colhead{PA} & \colhead{$\sigma_{PA}$} & 
\colhead{Inst.} & \colhead{Comp?} \\
\colhead{} & \colhead{} & \colhead{} & \colhead{($''$)} & 
\colhead{} & \colhead{(deg)} & \colhead{} & \colhead{} & 
\colhead{($''$)} & \colhead{} & \colhead{(deg)} & \colhead{} & 
\colhead{} & \colhead{} \\
}
\startdata
HD 1160 & 1 & 2010.83 & 0.780 & 0.025 & 244.3 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & CPM \\
  &   & 2002.57 & 0.767 & 0.030 & 246.2 & 1.0 &   & 0.711 & 0.025 & 229.528 & 0.629 & V & CPM \\
  &   & 2003.84 & 0.766 & 0.030 & 245.6 & 1.0 &   & 0.706 & 0.025 & 231.709 & 0.546 & V & CPM \\
  &   & 2005.98 & 0.760 & 0.030 & 244.7 & 1.0 &   & 0.721 & 0.025 & 235.770 & 0.392 & V & CPM \\
  &   & 2008.50 & 0.804 & 0.060 & 245.3 & 2.0 &   & 0.766 & 0.026 & 240.510 & 0.238 & V & CPM \\
  &   & 2010.71 & 0.769 & 0.060 & 242.8 & 2.0 &   & 0.785 & 0.026 & 244.094 & 0.183 & V & CPM \\
  &   & 2010.89 & 0.760 & 0.025 & 244.5 & 0.2 &   & 0.778 & 0.026 & 244.367 & 0.184 & N & CPM \\
  &   & 2010.90 & 0.773 & 0.020 & 244.9 & 0.5 &   & 0.778 & 0.026 & 244.390 & 0.184 & K & CPM \\
  &   & 2011.52 & 0.784 & 0.030 & 244.0 & 1.0 &   & 0.804 & 0.026 & 245.416 & 0.181 & V & CPM \\
  &   & 2011.67 & 0.777 & 0.030 & 244.9 & 1.0 &   & 0.800 & 0.026 & 245.615 & 0.183 & V & CPM \\
  &   & 2011.80 & 0.770 & 0.030 & 244.5 & 0.2 &   & 0.794 & 0.026 & 245.814 & 0.186 & N & CPM \\
  &   & 2011.85 & 0.781 & 0.030 & 244.4 & 1.0 &   & 0.792 & 0.026 & 245.893 & 0.188 & V & CPM \\
HD 1160 & 2 & 2010.83 & 5.150 & 0.025 & 349.8 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & CPM \\
  &   & 2002.57 & 5.167 & 0.030 & 351.0 & 0.5 &   & 5.002 & 0.025 & 351.358 & 0.218 & V & CPM \\
  &   & 2002.74 & 5.167 & 0.035 & 349.8 & 0.5 &   & 5.007 & 0.025 & 351.415 & 0.217 & I & CPM \\
  &   & 2002.87 & 5.220 & 0.035 & 349.6 & 0.5 &   & 5.011 & 0.025 & 351.464 & 0.217 & I & CPM \\
  &   & 2003.53 & 5.185 & 0.035 & 349.5 & 0.5 &   & 5.019 & 0.025 & 351.142 & 0.216 & I & CPM \\
  &   & 2003.64 & 5.180 & 0.035 & 349.7 & 0.5 &   & 5.021 & 0.025 & 351.159 & 0.215 & I & CPM \\
  &   & 2003.84 & 5.155 & 0.030 & 350.2 & 0.5 &   & 5.028 & 0.025 & 351.241 & 0.214 & V & CPM \\
  &   & 2003.86 & 5.179 & 0.035 & 349.6 & 0.5 &   & 5.028 & 0.025 & 351.248 & 0.214 & I & CPM \\
  &   & 2005.98 & 5.145 & 0.030 & 350.4 & 0.5 &   & 5.066 & 0.025 & 350.832 & 0.211 & V & CPM \\
  &   & 2007.90 & 5.080 & 0.070 & 349.4 & 0.5 &   & 5.099 & 0.025 & 350.415 & 0.208 & I & CPM \\
  &   & 2008.50 & 5.155 & 0.030 & 349.7 & 0.5 &   & 5.106 & 0.025 & 350.095 & 0.209 & V & CPM \\
  &   & 2010.71 & 5.146 & 0.030 & 349.4 & 0.5 &   & 5.146 & 0.025 & 349.729 & 0.208 & V & CPM \\
  &   & 2010.89 & 5.160 & 0.030 & 349.6 & 0.2 &   & 5.152 & 0.025 & 349.796 & 0.207 & N & CPM \\
  &   & 2010.90 & 5.137 & 0.020 & 349.9 & 0.5 &   & 5.152 & 0.025 & 349.798 & 0.207 & K & CPM \\
  &   & 2011.52 & 5.142 & 0.030 & 349.4 & 0.5 &   & 5.159 & 0.025 & 349.480 & 0.208 & V & CPM \\
  &   & 2011.67 & 5.140 & 0.030 & 349.5 & 0.5 &   & 5.163 & 0.025 & 349.508 & 0.208 & V & CPM \\
  &   & 2011.76 & 5.119 & 0.070 & 349.2 & 0.5 &   & 5.166 & 0.025 & 349.547 & 0.208 & I & CPM \\
  &   & 2011.80 & 5.160 & 0.030 & 349.6 & 0.2 &   & 5.167 & 0.025 & 349.566 & 0.207 & N & CPM \\
  &   & 2011.85 & 5.140 & 0.030 & 349.4 & 0.5 &   & 5.168 & 0.025 & 349.584 & 0.207 & V & CPM \\
HIP 14146 & 1 & 2010.02 & 3.936 & 0.009 & 296.6 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.83 & 3.901 & 0.009 & 297.6 & 0.2 &   & 3.886 & 0.008 & 297.744 & 0.175 & N & BG \\
  &   & 2011.80 & 3.801 & 0.009 & 299.4 & 0.2 &   & 3.790 & 0.008 & 299.396 & 0.180 & N & BG \\
HD 31295 & 1 & 2009.04 & 6.261 & 0.009 & 271.6 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.98 & 6.368 & 0.009 & 273.9 & 0.2 &   & 6.362 & 0.009 & 273.794 & 0.200 & N & BG \\
HD 31295 & 2 & 2009.04 & 8.805 & 0.009 & 316.7 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.98 & 9.050 & 0.009 & 317.2 & 0.2 &   & 9.049 & 0.008 & 317.329 & 0.216 & N & BG \\
HIP 25280 & 1 & 2010.89 & 5.219 & 0.009 & 80.4 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2009.05 & 5.336 & 0.009 & 81.7 & 0.2 &   & 5.291 & 0.009 & 80.852 & 0.198 & N & BG \\
$\zeta$ Lep & 1 & 2008.95 & 5.295 & 0.009 & 110.0 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2011.20 & 5.390 & 0.009 & 109.6 & 0.2 &   & 5.379 & 0.009 & 109.940 & 0.198 & N & BG \\
HD 54341 & 1 & 2008.95 & 3.080 & 0.009 & 131.2 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.98 & 3.077 & 0.009 & 131.9 & 0.2 &   & 3.090 & 0.009 & 131.710 & 0.220 & N & BG \\
HD 54341 & 2 & 2008.95 & 4.372 & 0.009 & 137.3 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.98 & 4.363 & 0.009 & 137.9 & 0.2 &   & 4.385 & 0.010 & 137.663 & 0.210 & N & BG \\
HIP 36188 & 1 & 2009.18 & 7.460 & 0.009 & 205.0 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2011.84 & 7.218 & 0.009 & 204.4 & 0.2 &   & 7.321 & 0.009 & 204.616 & 0.202 & N & BG \\
HD 71155 & 1 & 2008.96 & 5.766 & 0.009 & 86.7 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2009.97 & 5.857 & 0.013 & 85.7 & 0.5 &   & 5.836 & 0.009 & 86.502 & 0.225 & V & BG \\
  &   & 2011.37 & 5.955 & 0.009 & 86.2 & 0.2 &   & 5.969 & 0.009 & 86.464 & 0.221 & N & BG \\
HD 71155 & 2 & 2008.96 & 7.360 & 0.009 & 357.8 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2011.37 & 7.391 & 0.009 & 359.5 & 0.2 &   & 7.391 & 0.009 & 359.401 & 0.203 & N & BG \\
HD 71155 & 3 & 2008.96 & 9.403 & 0.009 & 246.1 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2011.37 & 9.229 & 0.009 & 245.5 & 0.2 &   & 9.205 & 0.009 & 245.760 & 0.208 & N & BG \\
HIP 41373 & 1 & 2009.05 & 3.074 & 0.009 & 260.9 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.02 & 3.012 & 0.009 & 259.7 & 0.2 &   & 3.040 & 0.010 & 260.785 & 0.207 & N & BG \\
  &   & 2011.33 & 2.955 & 0.009 & 260.0 & 0.2 &   & 2.977 & 0.010 & 260.236 & 0.212 & N & BG \\
HIP 41373 & 2 & 2009.05 & 5.927 & 0.009 & 0.7 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.02 & 5.910 & 0.009 & 1.0 & 0.2 &   & 5.926 & 0.009 & 1.032 & 0.195 & N & BG \\
  &   & 2011.33 & 5.896 & 0.009 & 1.6 & 0.2 &   & 5.909 & 0.009 & 1.681 & 0.195 & N & BG \\
HIP 43121 & 1 & 2009.27 & 4.760 & 0.009 & 350.0 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2011.37 & 4.847 & 0.009 & 351.6 & 0.2 &   & 4.844 & 0.008 & 351.809 & 0.201 & N & BG \\
HIP 50191 & 1 & 2008.96 & 5.192 & 0.009 & 280.4 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.01 & 5.032 & 0.009 & 280.1 & 0.2 &   & 5.022 & 0.009 & 280.226 & 0.219 & N & BG \\
HIP 50191 & 2 & 2008.96 & 5.144 & 0.009 & 285.6 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.01 & 4.988 & 0.009 & 285.7 & 0.2 &   & 4.973 & 0.009 & 285.592 & 0.197 & N & BG \\
HIP 57328 & 1 & 2009.27 & 1.599 & 0.009 & 268.1 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2011.33 & 1.751 & 0.009 & 269.7 & 0.2 &   & 1.714 & 0.009 & 269.799 & 0.195 & N & BG \\
HR 4796 & 1 & 2009.04 & 4.472 & 0.009 & 322.7 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 1994.20 & 4.700 & 0.050 & 311.0 & 1.0 &   & 4.767 & 0.010 & 311.974 & 0.193 & E\tablenotemark{1} & BG \\
  &   & 2012.27 & 4.422 & 0.009 & 324.9 & 0.2 &   & 4.423 & 0.009 & 325.341 & 0.212 & N & BG \\
HD 110058 & 1 & 2009.04 & 3.028 & 0.009 & 252.7 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2012.24 & 2.908 & 0.009 & 252.6 & 0.2 &   & 2.915 & 0.008 & 253.046 & 0.236 & N & BG \\
HD 110058 & 2 & 2009.04 & 3.259 & 0.009 & 94.1 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2012.24 & 3.336 & 0.009 & 92.9 & 0.2 &   & 3.359 & 0.010 & 93.167 & 0.206 & N & BG \\
HD 110058 & 3 & 2009.04 & 6.181 & 0.009 & 160.3 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2012.24 & 6.192 & 0.009 & 158.8 & 0.2 &   & 6.172 & 0.009 & 159.250 & 0.213 & N & BG \\
HD 110058 & 4 & 2009.04 & 7.792 & 0.009 & 231.2 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2012.24 & 7.626 & 0.009 & 230.3 & 0.2 &   & 7.682 & 0.009 & 230.972 & 0.211 & N & BG \\
HD 110058 & 5 & 2009.04 & 7.796 & 0.009 & 125.8 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2012.24 & 7.884 & 0.009 & 124.8 & 0.2 &   & 7.852 & 0.011 & 125.090 & 0.213 & N & BG \\
HD 110058 & 6 & 2009.04 & 8.366 & 0.009 & 142.6 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2012.24 & 8.422 & 0.009 & 141.4 & 0.2 &   & 8.391 & 0.009 & 141.831 & 0.206 & N & BG \\
HD 118878 & 1 & 2009.10 & 3.316 & 0.009 & 181.9 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2012.27 & 3.270 & 0.009 & 180.4 & 0.2 &   & 3.252 & 0.010 & 180.322 & 0.217 & N & BG \\
HD 118878 & 2 & 2009.10 & 6.203 & 0.009 & 213.7 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2012.27 & 6.100 & 0.009 & 213.0 & 0.2 &   & 6.100 & 0.008 & 213.251 & 0.189 & N & BG \\
HD 118878 & 3 & 2009.10 & 7.254 & 0.009 & 120.3 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2012.27 & 7.298 & 0.009 & 119.5 & 0.2 &   & 7.304 & 0.009 & 119.468 & 0.201 & N & BG \\
HD 118878 & 4 & 2009.10 & 9.668 & 0.009 & 217.0 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2012.27 & 9.539 & 0.009 & 216.6 & 0.2 &   & 9.562 & 0.010 & 216.795 & 0.218 & N & BG \\
HD 136482 & 1 & 2009.19 & 0.921 & 0.009 & 240.6 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.27 & 0.916 & 0.009 & 241.9 & 0.2 &   & 0.888 & 0.009 & 241.350 & 0.191 & N & BG \\
HD 136482 & 2 & 2009.19 & 2.954 & 0.009 & 156.7 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.27 & 2.920 & 0.009 & 156.4 & 0.2 &   & 2.940 & 0.009 & 156.102 & 0.193 & N & BG \\
HD 136482 & 3 & 2009.19 & 3.772 & 0.009 & 181.8 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.27 & 3.737 & 0.009 & 181.7 & 0.2 &   & 3.745 & 0.009 & 181.429 & 0.175 & N & BG \\
HD 136482 & 4 & 2009.19 & 5.081 & 0.009 & 146.0 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.27 & 5.066 & 0.009 & 145.7 & 0.2 &   & 5.073 & 0.010 & 145.616 & 0.197 & N & BG \\
HD 136482 & 5 & 2009.19 & 5.477 & 0.009 & 251.9 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.27 & 5.414 & 0.009 & 252.8 & 0.2 &   & 5.447 & 0.009 & 252.061 & 0.183 & N & BG \\
HD 136482 & 6 & 2009.19 & 6.334 & 0.009 & 51.9 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.27 & 6.387 & 0.009 & 52.2 & 0.2 &   & 6.368 & 0.009 & 51.883 & 0.196 & N & BG \\
HD 138965 & 1 & 2009.12 & 1.708 & 0.009 & 61.4 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2011.32 & 1.845 & 0.009 & 59.7 & 0.2 &   & 1.857 & 0.009 & 59.310 & 0.188 & N & BG \\
HD 138965 & 2 & 2009.12 & 4.085 & 0.009 & 244.6 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2011.32 & 3.931 & 0.009 & 245.8 & 0.2 &   & 3.942 & 0.010 & 245.727 & 0.203 & N & BG \\
HD 138965 & 3 & 2009.12 & 4.284 & 0.009 & 269.6 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2011.32 & 4.200 & 0.009 & 271.1 & 0.2 &   & 4.188 & 0.008 & 271.417 & 0.221 & N & BG \\
HD 138965 & 4 & 2009.12 & 7.386 & 0.009 & 157.3 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2011.32 & 7.300 & 0.009 & 155.9 & 0.2 &   & 7.304 & 0.009 & 156.236 & 0.210 & N & BG \\
HD 138965 & 5 & 2009.12 & 7.503 & 0.009 & 102.1 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2011.32 & 7.597 & 0.009 & 100.9 & 0.2 &   & 7.572 & 0.009 & 100.971 & 0.212 & N & BG \\
HD 138965 & 6 & 2009.12 & 7.838 & 0.009 & 236.4 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2011.32 & 7.683 & 0.009 & 236.9 & 0.2 &   & 7.685 & 0.010 & 236.811 & 0.218 & N & BG \\
HD 138965 & 7 & 2009.12 & 8.048 & 0.009 & 326.9 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2011.32 & 8.112 & 0.009 & 327.8 & 0.2 &   & 8.106 & 0.008 & 328.008 & 0.209 & N & BG \\
HD 138965 & 8 & 2009.12 & 9.970 & 0.009 & 4.4 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2011.32 & 10.085 & 0.009 & 4.6 & 0.2 &   & 10.108 & 0.009 & 4.882 & 0.192 & N & BG \\
HD 141569 & 1 & 2009.18 & 6.400 & 0.009 & 13.2 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2011.33 & 6.438 & 0.009 & 12.9 & 0.2 &   & 6.448 & 0.009 & 13.512 & 0.189 & N & BG \\
HD 141569 & 2 & 2009.18 & 7.850 & 0.009 & 209.7 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2011.33 & 7.761 & 0.009 & 209.8 & 0.2 &   & 7.794 & 0.009 & 209.553 & 0.204 & N & BG \\
HIP 79781 & 1 & 2010.66 & 4.473 & 0.009 & 179.4 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2012.16 & 4.542 & 0.022 & 180.5 & 0.5 &   & 4.476 & 0.009 & 180.671 & 0.198 & G & BG \\
HIP 79781 & 2 & 2010.66 & 6.492 & 0.009 & 130.2 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2012.16 & 6.448 & 0.022 & 130.6 & 0.5 &   & 6.416 & 0.010 & 130.842 & 0.189 & G & BG \\
HIP 79797 & 1 & 2010.35 & 5.737 & 0.009 & 276.5 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2011.36 & 5.701 & 0.009 & 277.3 & 0.2 &   & 5.701 & 0.010 & 277.420 & 0.179 & N & BG \\
  &   & 2012.26 & 5.682 & 0.009 & 278.1 & 0.2 &   & 5.679 & 0.010 & 278.188 & 0.179 & N & BG \\
HIP 79797 & 2 & 2010.35 & 5.759 & 0.009 & 18.8 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2011.36 & 5.841 & 0.009 & 18.9 & 0.2 &   & 5.854 & 0.010 & 18.933 & 0.174 & N & BG \\
  &   & 2012.26 & 5.907 & 0.009 & 19.1 & 0.2 &   & 5.933 & 0.009 & 19.000 & 0.172 & N & BG \\
HIP 79797 & 3 & 2010.35 & 6.213 & 0.009 & 118.0 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2011.36 & 6.239 & 0.009 & 117.1 & 0.2 &   & 6.215 & 0.009 & 117.102 & 0.180 & N & BG \\
  &   & 2012.26 & 6.252 & 0.009 & 116.5 & 0.2 &   & 6.212 & 0.009 & 116.371 & 0.180 & N & BG \\
HIP 79797 & 4 & 2010.35 & 6.691 & 0.009 & 293.9 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & CPM \\
  &   & 2004.49 & 6.660 & 0.010 & 294.0 & 0.1 &   & 6.745 & 0.009 & 289.134 & 0.172 & V\tablenotemark{2} & CPM \\
  &   & 2006.44 & 6.670 & 0.030 & 294.0 & 0.2 &   & 6.724 & 0.009 & 290.699 & 0.172 & V\tablenotemark{2} & CPM \\
  &   & 2011.36 & 6.694 & 0.009 & 293.9 & 0.2 &   & 6.683 & 0.009 & 294.685 & 0.173 & N & CPM \\
  &   & 2012.26 & 6.697 & 0.009 & 293.8 & 0.2 &   & 6.684 & 0.009 & 295.365 & 0.173 & N & CPM \\
HIP 79797 & 5 & 2010.35 & 6.949 & 0.009 & 197.2 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2011.36 & 6.813 & 0.009 & 196.9 & 0.2 &   & 6.854 & 0.010 & 197.035 & 0.197 & N & BG \\
  &   & 2012.26 & 6.754 & 0.009 & 196.8 & 0.2 &   & 6.776 & 0.010 & 196.954 & 0.199 & N & BG \\
HIP 79797 & 6 & 2011.36 & 6.907 & 0.009 & 329.4 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2012.26 & 6.940 & 0.009 & 329.9 & 0.2 &   & 6.953 & 0.009 & 329.933 & 0.202 & N & BG \\
HIP 79797 & 7 & 2011.36 & 7.737 & 0.009 & 250.7 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2012.26 & 7.687 & 0.009 & 251.0 & 0.2 &   & 7.683 & 0.008 & 251.112 & 0.199 & N & BG \\
HIP 79797 & 8 & 2010.35 & 9.598 & 0.009 & 6.5 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2011.36 & 9.696 & 0.009 & 6.6 & 0.2 &   & 9.687 & 0.008 & 6.719 & 0.193 & N & BG \\
HIP 79881 & 1 & 2010.36 & 1.627 & 0.009 & 267.7 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2011.33 & 1.594 & 0.009 & 270.6 & 0.2 &   & 1.599 & 0.010 & 271.163 & 0.215 & N & BG \\
HIP 79881 & 2 & 2010.36 & 4.551 & 0.009 & 175.6 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2011.33 & 4.460 & 0.009 & 175.3 & 0.2 &   & 4.454 & 0.010 & 175.184 & 0.204 & N & BG \\
HIP 79881 & 3 & 2010.36 & 6.600 & 0.009 & 233.2 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2011.33 & 6.530 & 0.009 & 233.8 & 0.2 &   & 6.519 & 0.008 & 233.793 & 0.181 & N & BG \\
HIP 85922 & 1 & 2010.57 & 7.359 & 0.009 & 40.3 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2012.16 & 7.595 & 0.022 & 39.3 & 0.5 &   & 7.503 & 0.008 & 39.659 & 0.208 & G & BG \\
$\gamma$ Oph & 1 & 2009.19 & 4.500 & 0.009 & 59.5 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.27 & 4.571 & 0.009 & 58.5 & 0.2 &   & 4.562 & 0.009 & 58.935 & 0.193 & N & BG \\
$\gamma$ Oph & 2 & 2009.19 & 5.886 & 0.009 & 239.4 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.27 & 5.825 & 0.009 & 240.0 & 0.2 &   & 5.825 & 0.008 & 239.843 & 0.164 & N & BG \\
$\gamma$ Oph & 3 & 2009.19 & 6.203 & 0.009 & 267.3 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.27 & 6.163 & 0.009 & 268.3 & 0.2 &   & 6.172 & 0.009 & 268.010 & 0.211 & N & BG \\
$\gamma$ Oph & 4 & 2009.19 & 6.581 & 0.009 & 275.0 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.27 & 6.591 & 0.009 & 275.9 & 0.2 &   & 6.560 & 0.008 & 275.667 & 0.225 & N & BG \\
$\gamma$ Oph & 5 & 2009.19 & 6.962 & 0.009 & 59.8 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.27 & 7.010 & 0.009 & 58.8 & 0.2 &   & 7.023 & 0.009 & 59.398 & 0.210 & N & BG \\
$\gamma$ Oph & 6 & 2009.19 & 8.689 & 0.009 & 96.2 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.27 & 8.711 & 0.009 & 95.2 & 0.2 &   & 8.710 & 0.008 & 95.672 & 0.209 & N & BG \\
$\gamma$ Oph & 7 & 2009.19 & 9.240 & 0.009 & 253.4 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.27 & 9.222 & 0.009 & 254.2 & 0.2 &   & 9.192 & 0.010 & 253.783 & 0.177 & N & BG \\
HD 172555 & 1 & 2009.27 & 7.702 & 0.009 & 319.0 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2005.35 & 7.210 & 0.120 & 316.5 & 1.0 &   & 7.186 & 0.009 & 316.771 & 0.212 & H & BG \\
HD 176638 & 1 & 2011.79 & 3.500 & 0.009 & 157.8 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2011.36 & 3.517 & 0.009 & 158.0 & 0.2 &   & 3.515 & 0.009 & 158.048 & 0.194 & N & BG \\
  &   & 2012.26 & 3.474 & 0.009 & 158.9 & 0.2 &   & 3.460 & 0.009 & 158.640 & 0.197 & N & BG \\
HD 176638 & 2 & 2011.36 & 4.723 & 0.009 & 93.4 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2011.79 & 4.732 & 0.009 & 93.3 & 0.2 &   & 4.728 & 0.010 & 93.145 & 0.198 & N & BG \\
  &   & 2012.26 & 4.669 & 0.009 & 93.4 & 0.2 &   & 4.667 & 0.010 & 92.947 & 0.200 & N & BG \\
HD 176638 & 3 & 2011.79 & 5.233 & 0.009 & 265.6 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2011.79 & 5.236 & 0.009 & 265.2 & 0.2 &   & 5.233 & 0.010 & 265.571 & 0.204 & N & BG \\
  &   & 2012.26 & 5.287 & 0.009 & 265.6 & 0.2 &   & 5.291 & 0.010 & 265.831 & 0.202 & N & BG \\
HD 176638 & 4 & 2011.79 & 9.416 & 0.009 & 319.6 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2011.36 & 9.359 & 0.009 & 319.4 & 0.2 &   & 9.405 & 0.009 & 319.540 & 0.174 & N & BG \\
  &   & 2012.26 & 9.414 & 0.009 & 319.5 & 0.2 &   & 9.470 & 0.009 & 319.443 & 0.173 & N & BG \\
HR 7329 & 1 & 2009.27 & 4.175 & 0.009 & 167.6 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & CPM \\
  &   & 1998.49 & 4.170 & 0.050 & 166.8 & 0.2 &   & 5.128 & 0.009 & 166.582 & 0.139 & H\tablenotemark{3} & CPM \\
HD 196544 & 1 & 2011.31 & 4.743 & 0.009 & 90.8 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2008.69 & 4.863 & 0.050 & 91.0 & 1.0 &   & 4.873 & 0.010 & 91.021 & 0.208 & G & BG \\
  &   & 2009.32 & 4.833 & 0.009 & 91.2 & 1.0 &   & 4.821 & 0.010 & 90.962 & 0.210 & N & BG \\
  &   & 2010.83 & 4.814 & 0.009 & 90.3 & 0.2 &   & 4.795 & 0.010 & 90.728 & 0.211 & N & BG \\
  &   & 2010.91 & 4.800 & 0.020 & 90.8 & 0.5 &   & 4.790 & 0.010 & 90.680 & 0.212 & K & BG \\
HD 196544 & 2 & 2011.31 & 4.352 & 0.009 & 93.4 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2008.69 & 4.468 & 0.050 & 93.8 & 1.0 &   & 4.483 & 0.008 & 93.545 & 0.199 & G & BG \\
  &   & 2009.32 & 4.433 & 0.009 & 94.1 & 1.0 &   & 4.431 & 0.008 & 93.511 & 0.201 & N & BG \\
  &   & 2010.83 & 4.413 & 0.009 & 93.0 & 0.2 &   & 4.404 & 0.008 & 93.272 & 0.202 & N & BG \\
  &   & 2010.91 & 4.404 & 0.020 & 93.6 & 0.5 &   & 4.399 & 0.008 & 93.222 & 0.202 & K & BG \\
HIP 104308 & 1 & 2011.82 & 1.681 & 0.009 & 281.9 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2012.57 & 1.745 & 0.009 & 283.4 & 0.2 &   & 1.729 & 0.008 & 283.708 & 0.234 & N & BG \\
HIP 104308 & 2 & 2011.82 & 2.895 & 0.009 & 264.0 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2012.57 & 2.929 & 0.009 & 265.3 & 0.2 &   & 2.924 & 0.011 & 265.279 & 0.192 & N & BG \\
HIP 107556 & 1 & 2011.75 & 6.179 & 0.009 & 169.5 & 0.2 &   & \ldots & \ldots & \ldots & \ldots & N & BG \\
  &   & 2010.66 & 6.546 & 0.009 & 167.7 & 0.2 &   & 6.558 & 0.009 & 167.903 & 0.183 & N & BG \\
  &   & 2010.86 & 6.481 & 0.009 & 167.7 & 0.2 &   & 6.483 & 0.009 & 167.685 & 0.185 & N & BG \\
\enddata
\tablenotetext{1}{Astrometry from \citet{hr4796_1997}}
\tablenotetext{2}{Astrometry from \citet{hip79797}}
\tablenotetext{3}{Astrometry from \citet{lowrance00}}
\tablecomments{\tiny{Astrometry for each candidate companion detected around 
our target stars from NICI and archival observations.  At each 
epoch we give the measured separation, position angle, and 
uncertainties as well as the predicted separation and position 
angle for a background object based on the proper motion and 
parallax of the primary and the candidate position at the reference 
epoch, which is the first epoch listed for each candidate.  
Astrometry is taken from Gemini-South NICI (N), VLT NACO (V), 
Keck NIRC2 (K), HST NICMOS (H), 
VLT ISAAC (I), ESO 3.6m COME-ON-PLUS/ADONIS (E), and Gemini-North NIRI (G).
}}
\end{deluxetable}

\begin{deluxetable}{ccc}
\tablecaption{Relative Astrometry of HIP 79797 Bb with respect to Ba}
\tablewidth{0pt}
\tablehead{\colhead{UT Epoch} & \colhead{Sep (mas)} & \colhead{PA ($^\circ$)}}
\startdata
2010.2712 & 60 $\pm$ 20 & 331 $\pm$ 13 \\
2010.3534 & 60 $\pm$ 6 & 339 $\pm$ 3 \\
2011.3589 & 63 $\pm$ 15 & 340 $\pm$ 10 \\
2012.2623 & 63 $\pm$ 7 & 342 $\pm$ 3 \\
2012.6667 & 77 $\pm$ 14 & 338 $\pm$ 9 \\
\enddata
\label{hip79797_table}
\end{deluxetable}

\begin{deluxetable}{lccc}
\tablecaption{Properties of the HIP 79797 System}
\tablewidth{0pt}
\tablehead{\colhead{} & \colhead{HIP 79797 A} & \colhead{HIP 79797 Ba} & \colhead{HIP 79797 Bb}}
\startdata
Age (Myr) & 200$^{+170}_{-130}$ & & \\
Distance (pc) & 52.2 $\pm$ 1.1\tablenotemark{1} & & \\
Spectral Type & A4 & M9\tablenotemark{2} & M9\tablenotemark{2} \\
$\Delta J$ (Bab $-$ A, mag) & & \multicolumn{2}{c}{8.55 $\pm$ 0.14} \\
$\Delta H$ (Bab $-$ A, mag) & & \multicolumn{2}{c}{7.37 $\pm$ 0.17} \\
$\Delta K_S$ (Bab $-$ A, mag) & & \multicolumn{2}{c}{7.31 $\pm$ 0.19} \\
$\Delta J$ (Bb $-$ Ba, mag) & & \multicolumn{2}{c}{0.33 $\pm$ 0.07} \\
$\Delta H$ (Bb $-$ Ba, mag) & & \multicolumn{2}{c}{0.12 $\pm$ 0.06} \\
$\Delta K_S$ (Bb $-$ Ba, mag) & & \multicolumn{2}{c}{0.20 $\pm$ 0.06} \\
$J$ (mag) & 5.77 $\pm$ 0.03\tablenotemark{3} & 14.92 $\pm$ 0.19 & 15.26 $\pm$ 0.19 \\
$H$ (mag) & 5.68 $\pm$ 0.05\tablenotemark{3} & 13.74 $\pm$ 0.15 & 13.87 $\pm$ 0.15 \\
${Ks}$ (mag) & 5.66 $\pm$ 0.02\tablenotemark{3} & 13.62 $\pm$ 0.17 & 13.81 $\pm$ 0.17 \\
M$_J$ (mag) & 2.18 $\pm$ 0.06 & 11.3 $\pm$ 0.2 & 11.7 $\pm$ 0.2 \\
M$_H$ (mag) & 2.10 $\pm$ 0.07 & 10.16 $\pm$ 0.16 & 10.28 $\pm$ 0.16 \\
M$_{Ks}$ (mag) & 2.07 $\pm$ 0.05 & 10.03 $\pm$ 0.17 & 10.23 $\pm$ 0.17 \\
Mass & 1.76 $\pm$ 0.4 M$_{\sun}$ & 58$^{+21}_{-20}$ M$_{Jup}$ & 55$^{+20}_{-19}$ M$_{Jup}$ \\
Mass ratio (Bb/Ba) & & \multicolumn{2}{c}{0.93 $\pm$ 0.03} \\
Separation (from A, arcseconds)\tablenotemark{4} & & \multicolumn{2}{c}{6.691 $\pm$ 0.009} \\
Position angle (from A, degrees)\tablenotemark{4} & & \multicolumn{2}{c}{293.9 $\pm$ 0.2} \\
\enddata

\tablenotetext{1}{\citet{newhip}}
\tablenotetext{2}{\citet{hip79797}, and assuming the integrated light 
spectrum is similar to the spectra of the individual objects, which is 
consistent with the near-unity flux ratios.}
\tablenotetext{3}{\citet{2mass}}
\tablenotetext{4}{Astrometry is from epoch 2010.3534 and is the separation 
and position angle of the photocenter of the binary from HIP 79797 A.}
\label{hip79797_properties}
\end{deluxetable}

\begin{deluxetable}{cccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Candidate Companions with One Epoch of Data\label{table_oneepoch}}
\tablewidth{0pt}
\tablehead{ 
\colhead{Star} & \colhead{\#} & \colhead{Sep} & \colhead{Sep} & \colhead{PA} 
& \colhead{$\Delta H$} & \colhead{Epoch} & \colhead{Action} \\ 
\colhead{} & \colhead{} & \colhead{(``)} & \colhead{(AU)} & \colhead{(deg)} 
& \colhead{(mag)} & \colhead{} & \colhead{} \\ 
}
\startdata
HD 31295 & 1 & 7.77 & 277 & 162.4 & 15.6 & 2009.0356 & Sep $<$ 7.77'' \\
    & 2 & 8.66 & 309 & 277.1 & 17.5 & 2009.0356 &     \\
HIP 36188 & 1 & 10.64 & 528 & 352.7 & 14.6 & 2011.8384 & Sep $<$ 10.64'' \\ 
HIP 40916 & 1 & 6.26 & 421 & 332.7 & 12.8 & 2009.0466 & Sep $<$ 6.26'' \\
    & 2 & 6.95 & 467 & 131.0 & 12.6 & 2009.0466 &     \\
    & 3 & 7.65 & 514 & 60.9 & 7.4 & 2009.0466 &     \\
    & 4 & 7.67 & 515 & 90.9 & 8.2 & 2009.0466 &     \\
HD 71155 & 1 & 9.93 & 372 & 221.0 & 15.2 & 2008.9563 & Sep $<$ 9.93'' \\
HIP 50191 & 1 & 4.11 & 128 & 257.9 & 15.4 & 2010.0110 & Revert to 2008.9563 ASDI \\
HD 118878 & 1 & 9.21 & 1114 & 330.7 & 11.6 & 2009.1041 & Sep $<$ 8.81'' \\
    & 2 & 12.66 & 1532 & 69.2 & 14.9 & 2009.1041 &     \\
    & 3 & 12.84 & 1553 & 39.5 & 14.9 & 2009.1041 &     \\
    & 4 & 12.99 & 1571 & 145.1 & 13.9 & 2009.1041 &     \\
    & 5 & 8.81 & 1066 & 299.4 & 10.7 & 2012.2650 &     \\
    & 6 & 10.88 & 1317 & 175.8 & 15.0 & 2012.2650 &     \\
GJ 560 A & 1 & 5.71 & 95 & 230.7 & 15.9 & 2009.1891 & Sep $<$ 5.88'' \\
    & 2 & 5.88 & 97 & 185.6 & 15.8 & 2009.1891 &     \\
    & 3 & 6.15 & 102 & 27.5 & 16.3 & 2009.1891 &     \\
    & 4 & 6.30 & 104 & 52.6 & 16.1 & 2009.1891 &     \\
    & 5 & 6.86 & 114 & 269.0 & 14.6 & 2009.1891 &     \\
    & 6 & 7.34 & 122 & 284.4 & 15.0 & 2009.1891 &     \\
HD 131835 & 1 & 2.31 & 280 & 274.2 & 14.4 & 2009.2712 & Drop \\
    & 2 & 5.27 & 638 & 20.2 & 12.3 & 2009.2712 &     \\
    & 3 & 5.70 & 689 & 22.7 & 11.5 & 2009.2712 &     \\
    & 4 & 6.13 & 741 & 303.2 & 11.4 & 2009.2712 &     \\
    & 5 & 8.09 & 979 & 239.8 & 13.8 & 2009.2712 &     \\
    & 6 & 8.29 & 1003 & 91.6 & 14.6 & 2009.2712 &     \\
    & 7 & 8.93 & 1080 & 100.7 & 13.8 & 2009.2712 &     \\
HD 135454 & 1 & 3.82 & 658 & 135.2 & 12.1 & 2009.1918 & Drop \\
    & 2 & 4.96 & 854 & 205.7 & 14.4 & 2009.1918 &     \\
    & 3 & 5.32 & 916 & 26.2 & 14.9 & 2009.1918 &     \\
    & 4 & 6.01 & 1033 & 349.7 & 10.1 & 2009.1918 &     \\
    & 5 & 6.83 & 1174 & 178.2 & 13.2 & 2009.1918 &     \\
    & 6 & 7.30 & 1255 & 118.8 & 10.1 & 2009.1918 &     \\
    & 7 & 8.21 & 1412 & 82.3 & 12.3 & 2009.1918 &     \\
HD 136482 & 1 & 6.05 & 823 & 157.1 & 15.2 & 2009.1891 & Sep $<$ 6.05'' \\
    & 2 & 8.59 & 1168 & 80.1 & 15.5 & 2009.1891 &     \\
    & 3 & 8.94 & 1215 & 280.1 & 13.6 & 2009.1891 &     \\
    & 4 & 9.24 & 1257 & 181.1 & 15.1 & 2009.1891 &     \\
    & 5 & 9.57 & 1302 & 77.7 & 10.3 & 2009.1891 &     \\
    & 6 & 10.46 & 1422 & 17.4 & 13.9 & 2009.1891 &     \\
HD 138965 & 1 & 8.34 & 651 & 97.6 & 13.4 & 2009.1151 & Sep $<$ 8.16'' \\
    & 2 & 12.12 & 946 & 111.1 & 13.9 & 2009.1151 &     \\
    & 3 & 13.19 & 1029 & 90.8 & 10.6 & 2009.1151 &     \\
    & 4 & 8.16 & 636 & 244.6 & 14.7 & 2011.3151 &     \\
    & 5 & 10.92 & 852 & 199.7 & 12.4 & 2011.3151 &     \\
HIP 77464 & 1 & 8.83 & 477 & 31.9 & 12.7 & 2010.5671 & Sep $<$ 8.83''    \\
HIP 79797 & 1 & 13.23 & 691 & 291.3 & 13.7 & 2011.3589 & Sep $<$ 13.232''    \\
HIP 78106 & 1 & 3.31 & 202 & 280.9 & 12.4 & 2009.2739 & Drop \\
    & 2 & 5.02 & 306 & 104.9 & 16.3 & 2009.2739 &     \\
    & 3 & 6.37 & 389 & 47.9 & 16.4 & 2009.2739 &     \\
    & 4 & 7.14 & 436 & 153.9 & 15.9 & 2009.2739 &     \\
    & 5 & 7.58 & 462 & 114.8 & 14.2 & 2009.2739 &     \\
    & 6 & 9.15 & 558 & 305.1 & 12.7 & 2009.2739 &     \\
HIP 81650 & 1 & 1.44 & 71 & 87.1 & 13.0 & 2010.3534 & Drop \\
    & 2 & 1.83 & 91 & 245.7 & 13.8 & 2010.3534 &     \\
    & 3 & 2.10 & 104 & 253.1 & 12.5 & 2010.3534 &     \\
    & 4 & 2.28 & 112 & 32.4 & 13.2 & 2010.3534 &     \\
    & 5 & 2.83 & 140 & 120.2 & 14.1 & 2010.3534 &     \\
    & 6 & 2.89 & 143 & 218.4 & 12.0 & 2010.3534 &     \\
    & 7 & 2.96 & 146 & 355.1 & 11.9 & 2010.3534 &     \\
    & 8 & 3.41 & 168 & 350.0 & 15.1 & 2010.3534 &     \\
    & 9 & 3.60 & 178 & 64.6 & 14.1 & 2010.3534 &     \\
    & 10 & 3.75 & 185 & 111.0 & 11.6 & 2010.3534 &     \\
    & 11 & 3.92 & 194 & 190.3 & 9.6 & 2010.3534 &     \\
    & 12 & 3.98 & 197 & 227.4 & 15.0 & 2010.3534 &     \\
    & 13 & 4.23 & 209 & 292.8 & 14.9 & 2010.3534 &     \\
    & 14 & 4.29 & 212 & 123.2 & 12.7 & 2010.3534 &     \\
    & 15 & 4.31 & 213 & 219.6 & 12.3 & 2010.3534 &     \\
    & 16 & 4.37 & 216 & 189.7 & 14.7 & 2010.3534 &     \\
    & 17 & 4.44 & 219 & 284.8 & 14.8 & 2010.3534 &     \\
    & 18 & 4.50 & 222 & 211.8 & 13.8 & 2010.3534 &     \\
    & 19 & 4.54 & 224 & 207.6 & 13.9 & 2010.3534 &     \\
    & 20 & 4.65 & 230 & 251.1 & 14.6 & 2010.3534 &     \\
    & 21 & 5.00 & 247 & 5.6 & 12.5 & 2010.3534 &     \\
    & 22 & 5.15 & 254 & 176.6 & 14.5 & 2010.3534 &     \\
    & 23 & 5.49 & 271 & 25.0 & 12.9 & 2010.3534 &     \\
    & 24 & 5.54 & 274 & 108.9 & 14.8 & 2010.3534 &     \\
    & 25 & 5.59 & 276 & 333.3 & 12.5 & 2010.3534 &     \\
    & 26 & 5.60 & 277 & 347.2 & 13.9 & 2010.3534 &     \\
    & 27 & 5.74 & 284 & 133.7 & 13.6 & 2010.3534 &     \\
    & 28 & 5.93 & 293 & 233.4 & 10.8 & 2010.3534 &     \\
    & 29 & 6.21 & 307 & 30.4 & 13.9 & 2010.3534 &     \\
    & 30 & 6.25 & 309 & 353.9 & 13.8 & 2010.3534 &     \\
    & 31 & 6.33 & 313 & 344.2 & 14.6 & 2010.3534 &     \\
    & 32 & 6.44 & 318 & 39.7 & 10.8 & 2010.3534 &     \\
    & 33 & 6.78 & 335 & 13.6 & 15.1 & 2010.3534 &     \\
    & 34 & 6.79 & 335 & 89.8 & 14.5 & 2010.3534 &     \\
    & 35 & 7.10 & 351 & 285.4 & 12.6 & 2010.3534 &     \\
    & 36 & 7.12 & 352 & 255.7 & 15.0 & 2010.3534 &     \\
    & 37 & 7.14 & 353 & 59.1 & 14.3 & 2010.3534 &     \\
    & 38 & 7.37 & 364 & 128.0 & 14.3 & 2010.3534 &     \\
    & 39 & 7.37 & 364 & 94.6 & 15.5 & 2010.3534 &     \\
    & 40 & 7.65 & 378 & 200.1 & 14.5 & 2010.3534 &     \\
    & 41 & 7.80 & 386 & 222.8 & 14.6 & 2010.3534 &     \\
    & 42 & 7.81 & 386 & 28.3 & 14.9 & 2010.3534 &     \\
    & 43 & 8.07 & 398 & 295.3 & 14.3 & 2010.3534 &     \\
HIP 85038 & 1 & 4.26 & 264 & 156.1 & 13.0 & 2010.3562 & Drop \\
    & 2 & 4.30 & 267 & 121.2 & 12.1 & 2010.3562 &     \\
    & 3 & 5.35 & 332 & 202.5 & 13.9 & 2010.3562 &     \\
    & 4 & 5.45 & 338 & 321.3 & 13.2 & 2010.3562 &     \\
    & 5 & 5.70 & 354 & 115.0 & 14.9 & 2010.3562 &     \\
    & 6 & 5.83 & 361 & 216.5 & 8.5 & 2010.3562 &     \\
    & 7 & 6.71 & 416 & 224.3 & 9.8 & 2010.3562 &     \\
    & 8 & 7.91 & 491 & 23.5 & 13.6 & 2010.3562 &     \\
$\gamma$ Oph & 1 & 9.24 & 291 & 241.7 & 14.5 & 2010.2657 & Sep $<$ 9.24'' \\
HD 176638 & 1 & 9.76 & 577 & 153.6 & 13.6 & 2011.7917 &  Sep $<$ 9.76''   \\
HIP 93805 & 1 & 3.45 & 131 & 90.9 & 14.5 & 2010.2712 & Drop \\
    & 2 & 3.89 & 147 & 169.9 & 14.9 & 2010.2712 &     \\
    & 3 & 4.35 & 165 & 275.9 & 15.3 & 2010.2712 &     \\
    & 4 & 4.84 & 183 & 46.4 & 14.5 & 2010.2712 &     \\
    & 5 & 5.24 & 198 & 36.6 & 15.9 & 2010.2712 &     \\
    & 6 & 6.01 & 228 & 80.5 & 13.1 & 2010.2712 &     \\
    & 7 & 6.58 & 249 & 173.3 & 15.4 & 2010.2712 &     \\
    & 8 & 7.24 & 275 & 63.2 & 16.2 & 2010.2712 &     \\
HD 182681 & 1 & 4.49 & 314 & 250.1 & 11.2 & 2010.6521 & Drop \\
    & 2 & 5.29 & 370 & 251.4 & 15.7 & 2010.6521 &     \\
    & 3 & 8.59 & 600 & 305.1 & 13.6 & 2010.6521 &     \\
    & 4 & 8.87 & 620 & 289.6 & 12.0 & 2010.6521 &     \\
    & 5 & 9.54 & 667 & 303.7 & 14.9 & 2010.6521 &     \\
\enddata
\tablecomments{Target stars with candidate 
companions for which we only have a single epoch of data.  Since 
we cannot classify these as either CPM or background, we provide the 
properties of these candidates here and note the changes we 
make to the contrast curves in the Action column (see 
Section~\ref{concurve_sec} for details).  Contrast curves are 
edited either by reverting to a less sensitive contrast curve or 
restricting the contrast curve to within a given separation.  
For cases where we have 
only a single epoch and there are 
candidates inside the 100\% coverage region for 
position angle, we drop the star from our analysis.}
\end{deluxetable}

\begin{deluxetable}{lrrrrrrrrrrrrrrrrrr}
\rotate
\tabletypesize{\scriptsize}
\tablecaption{95\% completeness $CH_4S$ and $H$-band contrasts ($\Delta$mag)}
\tablewidth{0pt}
\tablehead{ \colhead{Target} &\colhead{0.36$''$} & \colhead{0.5$''$} & \colhead{0.75$''$} & \colhead{1$''$}&\colhead{1.5$''$} & \colhead{2$''$} & \colhead{3$''
$} & \colhead{4$''$}&\colhead{5$''$}&\colhead{7$''$} & \colhead{Cov.} & \colhead{9$''$} & \colhead{Cov.}&\colhead{12$''$} & \colhead{Cov.} & \colhead{14.8$''$}
 & \colhead{Cov.}}
\startdata
HD 1160, $CH_4$ & 10.8 & 12.2 & 12.9 & 13.6 & 14.0 & 13.8 & 14.0 & 13.9 & 13.9 & 13.8 & 0.98 & 13.3 & 0.72 & 12.2 & 0.29 & 11.8 & 0.02 \\
HD 1160, $H$-band &  7.5 &  9.6 & 11.5 & 13.0 & 14.3 & 14.6 & 14.6 & 14.7 & 14.5 & 14.5 & 0.88 & 14.3 & 0.61 & 13.8 & 0.26 & 13.7 & 0.03 \\
HIP 2072, $H$-band &  -  &  -  &  -  & 13.1 & 14.9 & 16.1 & 17.0 & 17.1 & 17.1 & 16.9 & 0.96 & 16.2 & 0.82 & 15.6 & 0.44 & 15.5 & 0.15 \\
49 Cet, $CH_4$ & 10.7 & 12.4 & 13.4 & 14.0 & 14.6 & 14.9 & 14.9 & 14.8 & 14.6 & 14.2 & 1.00 & 13.3 & 0.84 & 12.4 & 0.47 & 12.1 & 0.10 \\
49 Cet, $H$-band &  -  &  -  &  4.0 & 13.2 & 14.8 & 15.9 & 16.8 & 16.9 & 16.8 & 16.6 & 0.89 & 16.3 & 0.66 & 15.8 & 0.32 & 15.3 & 0.07 \\
HD 10939, $CH_4$ &  7.6 &  9.6 & 11.8 & 13.1 & 14.2 & 14.5 & 14.6 & 14.6 & 14.5 & 14.5 & 0.93 & 14.4 & 0.68 & 14.0 & 0.30 & 13.5 & 0.06 \\
HIP 12394, $CH_4$ & 11.5 & 12.9 & 14.2 & 15.1 & 15.3 & 15.5 & 15.5 & 15.4 & 15.2 & 15.2 & 0.98 & 15.0 & 0.74 & 14.3 & 0.32 & 13.4 & 0.03 \\
HIP 12394, $H$-band &  -  &  -  &  -  &  -  & 10.0 & 16.1 & 17.4 & 17.8 & 17.7 & 17.9 & 0.86 & 17.7 & 0.62 & 17.4 & 0.27 & 16.9 & 0.04 \\
HIP 12413, $CH_4$ & 10.6 & 12.4 & 13.5 & 14.1 & 14.6 & 14.6 & 14.6 & 14.6 & 14.5 & 14.1 & 0.99 & 13.6 & 0.83 & 12.9 & 0.48 & 12.4 & 0.14 \\
HIP 12413, $H$-band &  -  &  -  &  -  & 13.8 & 15.4 & 16.2 & 17.2 & 17.3 & 17.4 & 17.2 & 0.88 & 16.9 & 0.62 & 16.2 & 0.29 & 16.2 & 0.05 \\
HD 17848, $CH_4$ & 10.5 & 11.8 & 13.0 & 13.8 & 14.5 & 14.8 & 14.9 & 14.9 & 14.8 & 14.7 & 0.99 & 14.4 & 0.76 & 13.8 & 0.32 & 13.3 & 0.06 \\
HD 17848, $H$-band &  -  &  -  &  -  &  -  & 14.4 & 15.6 & 16.9 & 17.1 & 17.2 & 17.0 & 0.87 & 16.8 & 0.63 & 16.4 & 0.28 & 15.8 & 0.05 \\
HIP 14146, $H$-band &  8.2 & 10.0 & 11.6 & 12.7 & 15.0 & 15.9 & 17.3 & 17.6 & 17.7 & 17.9 & 0.87 & 17.9 & 0.60 & 17.7 & 0.23 & 17.1 & 0.02 \\
HD 21997, $CH_4$ & 11.5 & 12.7 & 13.4 & 14.1 & 14.3 & 14.3 & 14.2 & 14.1 & 14.0 & 13.6 & 1.00 & 12.4 & 1.00 & 12.0 & 0.57 & 12.5 & 0.12 \\
HD 21997, $H$-band &  -  &  -  & 10.6 & 12.5 & 14.3 & 15.4 & 16.1 & 16.2 & 16.1 & 16.5 & 0.84 & 16.6 & 0.57 & 16.5 & 0.23 & 16.4 & 0.02 \\
HD 24966, $CH_4$ & 11.4 & 12.8 & 13.5 & 13.9 & 14.3 & 14.3 & 14.3 & 14.1 & 13.9 & 13.7 & 1.00 & 12.3 & 0.99 & 11.7 & 0.62 & 11.9 & 0.19 \\
HD 24966, $H$-band &  -  &  6.3 & 12.4 & 13.3 & 14.9 & 15.3 & 15.8 & 15.7 & 15.5 & 15.3 & 0.89 & 14.9 & 0.67 & 14.3 & 0.32 & 13.9 & 0.06 \\
HD 31295, $CH_4$ & 11.1 & 12.8 & 13.8 & 14.7 & 15.1 & 15.3 & 15.4 & 15.2 & 15.3 & 15.0 & 0.98 & 14.7 & 0.72 & 13.6 & 0.28 & 13.1 & 0.02 \\
HD 31295, $H$-band &  -  &  -  &  -  &  -  & 14.9 & 16.0 & 17.0 & 17.2 & 17.3 & 17.2 & 0.86 & 17.1 & 0.62 & 16.5 & 0.27 & 15.1 & 0.04 \\
HD 32297, $CH_4$ & 11.2 & 12.5 & 13.1 & 13.6 & 13.9 & 13.9 & 13.9 & 13.9 & 13.9 & 13.7 & 0.97 & 13.3 & 0.70 & 12.1 & 0.27 & 11.9 & 0.04 \\
HD 32297, $H$-band &  -  &  -  & 11.5 & 12.7 & 14.6 & 15.1 & 15.3 & 15.2 & 15.2 & 15.1 & 0.85 & 15.0 & 0.60 & 14.8 & 0.25 & 14.3 & 0.03 \\
HIP 25280, $CH_4$ & 11.9 & 13.1 & 14.1 & 14.6 & 14.9 & 15.3 & 15.1 & 15.0 & 14.8 & 14.6 & 1.00 & 13.9 & 0.89 & 13.1 & 0.56 & 11.9 & 0.11 \\
HIP 25280, $H$-band &  -  &  -  &  4.9 & 15.5 & 16.0 & 16.3 & 16.6 & 16.6 & 16.7 & 16.2 & 1.00 & 15.3 & 1.00 & 13.0 & 0.57 & 15.0 & 0.09 \\
HD 38206, $CH_4$ & 11.5 & 12.8 & 13.7 & 14.3 & 14.8 & 14.8 & 14.8 & 14.7 & 14.6 & 14.4 & 1.00 & 13.7 & 0.86 & 13.0 & 0.47 & 12.5 & 0.06 \\
HD 38206, $H$-band &  -  &  -  &  -  & 12.6 & 14.6 & 15.4 & 16.1 & 16.2 & 16.2 & 16.2 & 0.86 & 16.1 & 0.60 & 15.8 & 0.25 & 14.9 & 0.03 \\
$\zeta$ Lep, $CH_4$ & 11.1 & 12.5 & 13.7 & 14.6 & 15.5 & 15.6 & 15.6 & 15.4 & 15.4 & 15.3 & 0.99 & 14.9 & 0.81 & 14.3 & 0.43 & 13.3 & 0.07 \\
$\zeta$ Lep, $H$-band &  -  &  -  &  -  &  -  &  -  & 15.1 & 16.6 & 17.2 & 17.6 & 17.5 & 0.92 & 17.6 & 0.74 & 16.9 & 0.37 & 15.7 & 0.09 \\
$\beta$ Pic, $CH_4$ & 10.8 & 12.2 & 13.4 & 14.3 & 14.9 & 15.0 & 15.0 & 15.0 & 15.0 & 15.0 & 1.00 & 14.6 & 0.96 & 13.9 & 0.60 & 12.8 & 0.17 \\
HIP 28910, $CH_4$ & 10.8 & 12.4 & 13.7 & 14.3 & 15.0 & 15.1 & 15.2 & 15.0 & 14.9 & 14.7 & 1.00 & 14.2 & 0.87 & 13.5 & 0.48 & 13.0 & 0.12 \\
HIP 28910, $H$-band &  -  &  -  &  -  & 13.1 & 14.7 & 15.8 & 17.0 & 17.2 & 17.3 & 17.2 & 0.90 & 17.2 & 0.64 & 16.9 & 0.29 & 16.5 & 0.05 \\
HD 46190, $CH_4$ & 11.9 & 13.2 & 14.0 & 14.5 & 14.8 & 14.7 & 14.8 & 14.8 & 14.8 & 14.5 & 0.98 & 14.1 & 0.73 & 13.0 & 0.29 & 13.0 & 0.05 \\
HD 46190, $H$-band &  -  &  5.8 & 12.1 & 13.4 & 15.3 & 15.8 & 16.1 & 16.2 & 16.1 & 16.0 & 0.87 & 15.8 & 0.63 & 15.4 & 0.25 & 14.9 & 0.03 \\
HD 54341, $CH_4$ & 10.9 & 12.2 & 13.2 & 13.8 & 14.2 & 14.4 & 14.4 & 14.1 & 14.1 & 13.7 & 1.00 & 12.5 & 0.89 & 11.8 & 0.52 & 12.0 & 0.07 \\
HD 54341, $H$-band &  -  &  -  &  3.5 & 12.4 & 13.9 & 14.9 & 15.6 & 15.7 & 15.5 & 15.3 & 0.89 & 15.0 & 0.67 & 14.6 & 0.32 & 14.2 & 0.06 \\
HIP 36188, $CH_4$ & 11.0 & 12.5 & 14.1 & 14.8 & 15.4 & 15.7 & 15.8 & 15.7 & 15.7 & 15.5 & 0.98 & 15.3 & 0.69 & 15.1 & 0.27 & 14.2 & 0.05 \\
HIP 36188, $H$-band &  -  &  -  &  -  & 12.6 & 13.7 & 14.7 & 16.3 & 17.2 & 17.7 & 17.8 & 0.87 & 18.0 & 0.62 & 17.8 & 0.25 & 17.3 & 0.03 \\
HIP 40916, $CH_4$ & 10.6 & 11.9 & 12.7 & 13.3 & 13.9 & 14.0 & 14.2 & 14.1 & 14.1 & 13.9 & 0.99 & 13.6 & 0.78 & 12.9 & 0.38 & 12.2 & 0.04 \\
HIP 40916, $H$-band &  8.5 &  9.6 & 10.4 & 11.3 & 13.1 & 14.1 & 14.9 & 14.9 & 14.8 & 14.5 & 0.88 & 14.4 & 0.65 & 13.8 & 0.30 & 13.5 & 0.06 \\
HD 71155, $CH_4$ & 11.8 & 13.3 & 14.6 & 15.4 & 15.8 & 15.8 & 15.7 & 15.8 & 15.8 & 15.7 & 0.98 & 15.2 & 0.74 & 14.4 & 0.31 & 13.9 & 0.04 \\
HD 71155, $H$-band &  -  &  -  &  -  &  -  &  -  & 16.9 & 18.0 & 18.3 & 18.4 & 18.7 & 0.99 & 18.7 & 0.76 & 18.4 & 0.14 & 16.8 & 0.06 \\
HIP 41373, $CH_4$ &  9.9 & 11.4 & 12.3 & 12.8 & 13.5 & 13.7 & 13.9 & 13.9 & 13.8 & 13.6 & 0.99 & 12.9 & 0.81 & 12.2 & 0.41 & 11.7 & 0.05 \\
HIP 43121, $CH_4$ & 11.1 & 12.4 & 13.7 & 14.3 & 14.8 & 15.1 & 15.0 & 15.0 & 15.0 & 15.0 & 0.98 & 14.7 & 0.73 & 14.0 & 0.28 & 13.7 & 0.05 \\
HIP 43121, $H$-band &  -  &  -  &  -  & 12.3 & 14.1 & 15.3 & 16.0 & 16.3 & 16.3 & 16.2 & 0.87 & 16.0 & 0.63 & 15.5 & 0.26 & 14.7 & 0.03 \\
HIP 45150, $CH_4$ & 11.6 & 12.7 & 14.1 & 14.4 & 14.8 & 15.0 & 14.9 & 15.0 & 14.8 & 14.8 & 0.99 & 14.4 & 0.75 & 13.6 & 0.30 & 13.2 & 0.05 \\
HIP 45150, $H$-band &  -  &  -  &  4.2 & 13.7 & 15.3 & 16.2 & 16.7 & 16.9 & 16.9 & 16.7 & 0.87 & 16.6 & 0.63 & 16.3 & 0.26 & 16.0 & 0.04 \\
HIP 45336, $CH_4$ & 11.2 & 12.7 & 13.9 & 14.9 & 15.3 & 15.4 & 15.5 & 15.4 & 15.4 & 15.1 & 0.98 & 14.9 & 0.74 & 14.2 & 0.30 & 13.7 & 0.05 \\
HIP 45336, $H$-band &  -  &  -  &  -  &  -  & 14.4 & 15.4 & 16.8 & 17.5 & 17.6 & 17.5 & 0.88 & 17.3 & 0.64 & 16.8 & 0.27 & 16.5 & 0.04 \\
HD 85672, $CH_4$ & 11.3 & 12.8 & 13.5 & 14.0 & 14.5 & 14.4 & 14.4 & 14.3 & 14.3 & 14.3 & 0.99 & 13.9 & 0.73 & 12.1 & 0.25 & 12.5 & 0.03 \\
HD 85672, $H$-band &  7.6 &  9.4 & 11.6 & 12.9 & 14.5 & 14.7 & 14.7 & 14.9 & 14.9 & 14.8 & 0.86 & 14.6 & 0.61 & 14.1 & 0.26 & 12.6 & 0.03 \\
HIP 49669, $CH_4$ &  8.1 & 11.0 & 12.1 & 13.3 & 14.3 & 14.5 & 14.7 & 14.7 & 14.6 & 14.5 & 1.00 & 14.3 & 0.87 & 13.3 & 0.30 & 13.7 & 0.01 \\
HIP 49669, $H$-band & 12.4 & 13.7 & 14.0 & 13.8 & 14.4 & 14.7 & 16.2 & 17.6 & 18.0 & 18.8 & 0.87 & 18.9 & 0.63 & 18.8 & 0.26 & 18.0 & 0.04 \\
HIP 50191, $CH_4$ & 11.8 & 13.1 & 14.3 & 15.0 & 15.2 & 15.2 & 15.2 & 15.0 & 15.0 & 14.8 & 1.00 & 14.4 & 0.83 & 13.7 & 0.45 & 12.8 & 0.06 \\
HIP 50191, $H$-band &  -  &  -  &  -  &  -  & 13.7 & 14.9 & 16.1 & 16.6 & 16.8 & 16.8 & 0.92 & 16.6 & 0.70 & 16.1 & 0.38 & 15.4 & 0.09 \\
HIP 54688, $CH_4$ & 11.3 & 13.0 & 14.0 & 14.6 & 14.8 & 14.8 & 15.1 & 15.2 & 14.9 & 15.0 & 0.95 & 14.8 & 0.71 & 14.3 & 0.31 & 13.5 & 0.06 \\
HIP 54688, $H$-band &  9.1 & 10.7 & 12.0 & 13.5 & 15.0 & 16.1 & 16.6 & 16.6 & 16.6 & 16.6 & 0.90 & 16.5 & 0.63 & 16.0 & 0.24 & 15.4 & 0.03 \\
HIP 54872, $CH_4$ &  9.8 & 11.4 & 12.7 & 13.9 & 14.9 & 15.4 & 15.5 & 15.4 & 15.4 & 15.4 & 1.00 & 15.1 & 0.83 & 14.2 & 0.24 & 14.5 & 0.01 \\
HIP 54872, $H$-band & 10.1 & 11.2 & 10.9 & 12.2 & 12.8 & 14.3 & 15.7 & 16.8 & 17.2 & 17.3 & 0.87 & 17.4 & 0.62 & 17.0 & 0.25 & 16.5 & 0.03 \\
HIP 57328, $CH_4$ & 12.1 & 13.9 & 14.9 & 15.4 & 15.6 & 15.5 & 15.6 & 15.7 & 15.6 & 15.6 & 0.95 & 15.4 & 0.76 & 15.1 & 0.36 & 14.1 & 0.09 \\
HIP 57328, $H$-band &  -  &  -  &  -  &  -  & 14.6 & 16.0 & 17.1 & 17.5 & 17.7 & 17.6 & 0.87 & 17.5 & 0.62 & 17.3 & 0.24 & 17.0 & 0.03 \\
HD 102647, $CH_4$ &  -  &  -  & 13.4 & 14.5 & 15.3 & 15.9 & 16.0 & 16.0 & 16.0 & 15.9 & 0.98 & 15.8 & 0.70 & 15.4 & 0.26 & 14.2 & 0.02 \\
HD 102647, $H$-band &  -  &  -  &  -  &  -  & 14.5 & 15.2 & 16.5 & 17.5 & 17.9 & 18.3 & 0.86 & 18.5 & 0.61 & 18.4 & 0.26 & 17.2 & 0.04 \\
HIP 60965, $CH_4$ & 11.2 & 12.7 & 14.1 & 14.9 & 15.6 & 15.8 & 15.7 & 15.6 & 15.7 & 15.5 & 0.99 & 15.2 & 0.80 & 14.5 & 0.39 & 13.7 & 0.09 \\
HIP 60965, $H$-band & 10.5 & 11.1 & 11.1 & 12.1 & 12.4 & 13.7 & 15.4 & 16.4 & 16.7 & 16.8 & 0.92 & 16.8 & 0.72 & 16.5 & 0.34 & 16.0 & 0.08 \\
HR 4796, $CH_4$ & 11.6 & 12.6 & 13.6 & 14.0 & 14.8 & 15.0 & 15.0 & 15.1 & 14.8 & 14.8 & 0.99 & 14.7 & 0.78 & 14.0 & 0.34 & 13.6 & 0.07 \\
HR 4796, $H$-band &  8.6 &  9.9 & 12.3 & 13.4 & 15.2 & 15.9 & 16.2 & 16.2 & 16.1 & 15.8 & 0.90 & 15.4 & 0.70 & 14.6 & 0.34 & 15.8 & 0.01 \\
HD 110058, $CH_4$ & 11.1 & 12.2 & 12.9 & 13.3 & 13.7 & 13.8 & 13.8 & 13.6 & 13.7 & 13.3 & 0.99 & 12.8 & 0.78 & 11.8 & 0.35 & 11.7 & 0.07 \\
HD 110058, $H$-band &  9.0 & 10.0 & 11.4 & 12.7 & 14.0 & 14.6 & 14.5 & 14.4 & 14.4 & 14.2 & 0.88 & 13.9 & 0.66 & 13.5 & 0.31 & 13.1 & 0.06 \\
HD 110411, $CH_4$ & 12.1 & 13.4 & 14.4 & 14.9 & 15.7 & 15.6 & 15.8 & 15.6 & 15.4 & 15.4 & 0.98 & 15.2 & 0.74 & 14.6 & 0.28 & 13.8 & 0.05 \\
HD 110411, $H$-band &  -  &  -  &  -  & 14.0 & 15.7 & 16.6 & 17.4 & 17.7 & 17.6 & 17.5 & 0.87 & 17.4 & 0.63 & 17.1 & 0.26 & 16.7 & 0.04 \\
HIP 65109, $CH_4$ & 10.0 & 11.7 & 13.2 & 14.0 & 14.9 & 14.9 & 14.9 & 15.1 & 15.1 & 14.8 & 0.98 & 14.6 & 0.73 & 14.1 & 0.28 & 13.5 & 0.05 \\
HIP 65109, $H$-band &  -  &  -  &  -  &  -  &  8.0 & 12.9 & 14.7 & 15.4 & 15.8 & 16.1 & 0.92 & 16.3 & 0.72 & 15.8 & 0.35 & 15.4 & 0.08 \\
HD 118878, $CH_4$ & 10.8 & 12.4 & 13.2 & 13.6 & 14.4 & 14.3 & 14.5 & 14.5 & 14.4 & 14.2 & 0.99 & 13.5 & 0.81 & 12.6 & 0.39 & 12.4 & 0.09 \\
HD 118878, $H$-band &  6.8 &  8.6 & 10.8 & 12.4 & 14.3 & 14.9 & 15.2 & 15.1 & 15.2 & 15.2 & 0.85 & 15.0 & 0.59 & 14.7 & 0.26 & 14.9 & 0.03 \\
GJ 560 A, $CH_4$ & 10.8 & 12.5 & 13.8 & 14.9 & 15.7 & 15.9 & 15.9 & 15.9 & 15.8 & 15.7 & 0.98 & 15.5 & 0.74 & 14.9 & 0.31 & 14.3 & 0.06 \\
HD 131835, $CH_4$ & 11.1 & 12.4 & 13.1 & 13.3 & 13.7 & 13.8 & 13.7 & 13.7 & 13.6 & 13.3 & 1.00 & 12.3 & 0.84 & 11.3 & 0.43 & 11.5 & 0.10 \\
HD 131835, $H$-band &  8.5 &  9.8 & 12.0 & 13.1 & 14.4 & 14.9 & 15.0 & 14.9 & 15.0 & 14.8 & 1.00 & 14.2 & 1.00 & 13.6 & 0.74 & 13.4 & 0.14 \\
HD 135454, $CH_4$ & 11.0 & 12.6 & 13.4 & 13.8 & 14.3 & 14.6 & 14.7 & 14.6 & 14.5 & 14.4 & 0.99 & 13.9 & 0.73 & 12.8 & 0.27 & 13.1 & 0.04 \\
HD 135454, $H$-band &  -  &  6.0 & 12.1 & 13.2 & 14.8 & 15.5 & 15.7 & 15.9 & 15.8 & 15.5 & 0.89 & 15.1 & 0.65 & 14.6 & 0.28 & 14.3 & 0.05 \\
HIP 74785, $CH_4$ & 11.8 & 13.1 & 14.5 & 15.0 & 15.6 & 15.6 & 15.6 & 15.5 & 15.6 & 15.3 & 0.98 & 15.0 & 0.80 & 14.5 & 0.39 & 13.5 & 0.10 \\
HIP 74785, $H$-band &  8.9 & 10.0 & 11.0 & 11.4 & 12.8 & 14.0 & 15.7 & 16.2 & 16.3 & 16.4 & 0.89 & 16.4 & 0.64 & 16.0 & 0.26 & 15.6 & 0.04 \\
HIP 74824, $CH_4$ & 11.0 & 12.2 & 13.7 & 14.5 & 15.0 & 15.3 & 15.3 & 15.2 & 15.1 & 15.1 & 0.99 & 14.8 & 0.76 & 14.3 & 0.31 & 13.7 & 0.06 \\
HD 136482, $CH_4$ & 11.0 & 12.6 & 13.5 & 14.2 & 14.5 & 14.7 & 14.7 & 14.7 & 14.6 & 14.5 & 1.00 & 14.3 & 0.76 & 13.6 & 0.21 & 12.7 & 0.02 \\
HD 136482, $H$-band &  9.0 & 10.6 & 12.3 & 13.4 & 14.9 & 15.7 & 15.8 & 15.8 & 15.7 & 15.6 & 0.88 & 15.3 & 0.64 & 14.6 & 0.27 & 14.3 & 0.04 \\
HD 138965, $CH_4$ & 10.9 & 12.2 & 13.4 & 13.9 & 14.5 & 14.8 & 14.9 & 14.9 & 15.0 & 14.9 & 1.00 & 13.9 & 0.84 & 12.8 & 0.38 & 13.8 & 0.03 \\
HD 138965, $H$-band &  5.8 &  7.7 &  9.8 & 11.7 & 13.8 & 14.8 & 14.9 & 15.1 & 15.1 & 15.1 & 0.90 & 14.9 & 0.63 & 14.6 & 0.21 & 14.1 & 0.02 \\
HIP 77464, $H$-band &  -  &  -  &  4.4 & 14.1 & 16.0 & 16.5 & 17.1 & 17.1 & 17.2 & 17.1 & 0.89 & 16.9 & 0.63 & 16.4 & 0.25 & 16.3 & 0.04 \\
HD 141569, $CH_4$ & 12.5 & 14.0 & 14.7 & 15.2 & 15.5 & 15.6 & 15.5 & 15.3 & 15.4 & 15.1 & 1.00 & 15.0 & 0.90 & 14.5 & 0.57 & 13.9 & 0.18 \\
HD 141569, $H$-band &  -  & 10.1 & 11.7 & 13.0 & 14.7 & 15.5 & 15.6 & 15.6 & 15.6 & 15.3 & 0.88 & 14.9 & 0.65 & 14.4 & 0.27 & 14.1 & 0.04 \\
HIP 78106, $CH_4$ & 10.6 & 12.1 & 13.4 & 14.0 & 14.5 & 14.7 & 14.7 & 14.7 & 14.5 & 14.4 & 1.00 & 14.1 & 0.83 & 13.5 & 0.42 & 12.9 & 0.10 \\
HIP 78106, $H$-band &  8.0 & 10.0 & 11.5 & 13.0 & 15.0 & 15.9 & 16.9 & 17.1 & 17.2 & 17.1 & 0.87 & 17.0 & 0.62 & 16.7 & 0.24 & 16.6 & 0.03 \\
HD 145964, $CH_4$ & 10.9 & 12.3 & 13.2 & 13.7 & 14.4 & 14.7 & 14.6 & 14.7 & 14.6 & 14.5 & 0.99 & 14.0 & 0.77 & 13.0 & 0.31 & 13.0 & 0.06 \\
HD 145964, $H$-band &  -  &  -  & 11.3 & 12.4 & 14.2 & 15.1 & 15.5 & 15.5 & 15.3 & 15.1 & 0.93 & 14.7 & 0.73 & 14.1 & 0.35 & 13.8 & 0.08 \\
HIP 79781, $H$-band &  -  &  -  & 12.2 & 13.8 & 15.5 & 16.3 & 16.9 & 17.0 & 17.0 & 17.0 & 0.88 & 16.8 & 0.61 & 16.5 & 0.25 & 15.5 & 0.03 \\
HIP 79797, $CH_4$ & 11.0 & 12.6 & 13.8 & 14.4 & 14.8 & 14.9 & 15.1 & 15.3 & 15.0 & 14.9 & 0.99 & 14.6 & 0.84 & 13.7 & 0.41 & 13.6 & 0.07 \\
HIP 79797, $H$-band &  -  &  -  &  4.0 & 13.1 & 14.9 & 15.5 & 16.2 & 16.3 & 16.4 & 16.3 & 0.85 & 16.1 & 0.61 & 15.6 & 0.29 & 14.8 & 0.05 \\
HIP 79881, $CH_4$ & 11.0 & 12.4 & 13.7 & 14.4 & 15.1 & 15.3 & 15.5 & 15.6 & 15.4 & 15.5 & 1.00 & 15.2 & 1.00 & 15.0 & 0.22 & 14.3 & 0.02 \\
HIP 81650, $CH_4$ & 11.1 & 12.7 & 13.7 & 14.2 & 14.7 & 14.7 & 14.9 & 14.8 & 14.7 & 14.7 & 0.95 & 14.4 & 0.73 & 14.0 & 0.31 & 13.1 & 0.07 \\
HIP 85038, $CH_4$ & 10.6 & 12.2 & 13.4 & 14.0 & 14.3 & 14.6 & 14.7 & 14.5 & 14.5 & 14.4 & 0.94 & 14.0 & 0.71 & 13.5 & 0.29 & 13.1 & 0.05 \\
HIP 85340, $CH_4$ & 11.9 & 13.3 & 14.7 & 15.6 & 16.1 & 16.3 & 16.2 & 16.1 & 16.2 & 16.2 & 0.98 & 16.1 & 0.73 & 15.5 & 0.28 & 14.9 & 0.05 \\
HIP 85922, $CH_4$ & 11.7 & 12.8 & 14.0 & 14.3 & 14.8 & 14.7 & 14.8 & 14.7 & 14.5 & 14.4 & 0.95 & 14.2 & 0.74 & 13.5 & 0.37 & 12.7 & 0.08 \\
$\gamma$ Oph, $CH_4$ & 11.3 & 13.0 & 14.3 & 14.8 & 15.3 & 15.5 & 15.5 & 15.5 & 15.4 & 15.3 & 1.00 & 15.1 & 0.79 & 14.5 & 0.29 & 13.9 & 0.04 \\
$\gamma$ Oph, $H$-band &  9.2 & 10.8 & 12.0 & 12.8 & 15.0 & 15.9 & 17.2 & 17.5 & 17.6 & 17.7 & 0.88 & 17.8 & 0.62 & 17.6 & 0.25 & 17.1 & 0.03 \\
HD 172555, $CH_4$ & 11.1 & 12.9 & 14.2 & 14.9 & 15.3 & 15.3 & 15.4 & 15.3 & 15.4 & 15.2 & 1.00 & 14.8 & 0.85 & 14.4 & 0.34 & 12.5 & 0.03 \\
HD 172555, $H$-band &  -  &  -  &  -  &  1.4 & 14.2 & 15.6 & 16.9 & 17.3 & 17.5 & 17.6 & 0.87 & 17.6 & 0.63 & 17.3 & 0.25 & 16.9 & 0.03 \\
HD 176638, $CH_4$ & 10.9 & 12.4 & 13.7 & 14.6 & 15.2 & 15.1 & 15.1 & 15.1 & 15.1 & 14.8 & 0.95 & 14.4 & 0.76 & 13.8 & 0.38 & 13.3 & 0.10 \\
HD 176638, $H$-band &  -  &  -  &  -  & 13.1 & 15.0 & 16.3 & 17.1 & 17.4 & 17.5 & 17.5 & 0.85 & 17.4 & 0.60 & 17.3 & 0.25 & 17.2 & 0.03 \\
HIP 93805, $CH_4$ & 10.9 & 12.3 & 13.7 & 14.6 & 15.0 & 15.1 & 15.0 & 15.0 & 14.9 & 14.7 & 0.95 & 14.5 & 0.72 & 14.0 & 0.31 & 13.1 & 0.06 \\
HR 7329, $CH_4$ & 10.6 & 11.8 & 12.9 & 13.6 & 14.4 & 14.6 & 14.8 & 14.6 & 14.7 & 14.5 & 0.98 & 14.3 & 0.76 & 13.7 & 0.32 & 13.1 & 0.06 \\
HR 7329, $H$-band &  -  &  -  &  -  &  1.4 & 14.4 & 15.5 & 16.6 & 16.7 & 16.8 & 16.9 & 0.88 & 16.7 & 0.63 & 16.0 & 0.26 & 15.7 & 0.04 \\
HD 182681, $H$-band &  -  &  -  & 11.0 & 12.8 & 14.7 & 15.8 & 16.4 & 16.4 & 16.4 & 16.4 & 0.88 & 16.3 & 0.60 & 16.0 & 0.23 & 15.6 & 0.02 \\
HIP 98495, $CH_4$ &  8.8 & 10.6 & 12.4 & 13.0 & 13.5 & 13.5 & 13.4 & 13.4 & 13.3 & 13.2 & 0.94 & 13.0 & 0.68 & 12.7 & 0.26 & 11.9 & 0.04 \\
HD 196544, $CH_4$ & 10.1 & 12.2 & 13.5 & 14.6 & 15.2 & 15.5 & 15.5 & 15.5 & 15.6 & 15.6 & 0.98 & 15.4 & 0.72 & 14.8 & 0.27 & 14.6 & 0.04 \\
HD 196544, $H$-band &  -  &  -  &  4.2 & 14.0 & 15.4 & 16.3 & 17.3 & 17.5 & 17.4 & 17.4 & 0.87 & 17.1 & 0.63 & 16.5 & 0.28 & 15.8 & 0.05 \\
HIP 104308, $H$-band &  -  &  -  & 12.5 & 14.1 & 15.5 & 16.0 & 16.4 & 16.3 & 16.3 & 16.2 & 0.88 & 15.8 & 0.66 & 14.3 & 0.33 & 14.5 & 0.07 \\
HIP 107556, $H$-band &  -  &  -  &  -  &  -  &  9.3 & 15.0 & 16.5 & 17.3 & 17.8 & 17.9 & 0.90 & 17.8 & 0.66 & 17.5 & 0.30 & 16.6 & 0.06 \\
HIP 110935, $H$-band &  -  &  -  & 12.3 & 13.6 & 15.4 & 16.1 & 16.8 & 16.8 & 16.8 & 16.8 & 0.87 & 16.6 & 0.65 & 16.3 & 0.33 & 15.7 & 0.07 \\
Fomalhaut, $CH_4$ &  -  &  6.5 & 12.9 & 13.9 & 15.4 & 16.1 & 16.7 & 16.6 & 16.7 & 16.4 & 1.00 & 16.1 & 1.00 & 15.3 & 0.50 & 14.4 & 0.08 \\
Fomalhaut, $H$-band &  -  &  -  &  -  &  -  &  -  &  -  & 18.9 & 19.8 & 20.6 & 21.3 & 0.87 & 21.7 & 0.61 & 21.5 & 0.27 & 20.1 & 0.04 \\
HIP 118121, $H$-band &  -  &  -  &  -  & 12.4 & 14.3 & 15.5 & 16.4 & 16.4 & 16.5 & 16.4 & 0.88 & 16.2 & 0.62 & 15.7 & 0.27 & 14.8 & 0.04 \\
\hline
Median, $H$-band & 8.9 & 10.0 & 11.5 & 13.0 & 14.6 & 15.5 & 16.5 & 16.8 & 16.8 & 16.8 & 0.88 & 16.6 & 0.63 & 16.2 & 0.27 & 15.7 & 0.04 \\
Median, $CH_4$  & 11.0 & 12.5 & 13.6 & 14.3 & 14.8 & 14.9 & 15.0 & 15.0 & 14.9 & 14.8 & 0.99 & 14.4 & 0.76 & 13.7 & 0.32 & 13.1 & 0.06 \\
\enddata
\label{tab:contrasts}
\tablecomments{Contrasts achieved in the $CH_4S$ and $H$-bands. For 
separations less than 1.5$''$, the $CH_4$ filter contrasts (obtained 
in ASDI mode) are usually better. For larger separations, the $H$-band 
contrasts (obtained in ADI mode) are usually 
better. Beyond 6.3$''$ each final image has data only at a fraction of the 
360$^\circ$ range in position angle.  This angular 
coverage fraction (ranging from 0 to 1) 
is given beside the contrast at these large separations. 
All the contrasts are 95\% completeness contrasts, except at separations 
beyond 6.3$''$ where the nominal 5$\sigma$ contrast curve is used. A 
constant is added to the 5$\sigma$ curve so that both curves match at 6.3$''$.}
\end{deluxetable}

\begin{deluxetable}{lcccc}
\tabletypesize{\scriptsize}
\tablecaption{Stellar and Brown Dwarf Binaries to Sample Stars}
\tablewidth{0pt}
\tablehead{ \colhead{Star} &\colhead{Projected Separation (AU)} & \colhead{Sp. Type} & 
\colhead{Reference} & \colhead{Allowable Planetary $a$ (AU)}}
\startdata
HD 1160 & 81, 530 & $\sim$L0, M3.5 & \citet{hd1160} & $<$20, $>$2700 \\
HIP 36188 & 1.2\tablenotemark{1} & $\sim$A3 & \citet{hip36188} & $>$6 \\
HIP 49669 & 3900, 4200, 4800 & K2, M5, M5 & \citet{ccdm} & $<$780 \\
HD 102647 & 720, 1100, 2600 & $\sim$M, $\sim$M, G2 & \citet{ccdm} & $<$140 \\
HIP 60965 & 630 & K0 & \citet{ccdm} & $<$130, $>$3200 \\
HR 4796 A & 560, 14000 & M2, M4.5 & \citet{jura95}, \citet{hr4796_mstar} & $<$110 \\
GJ 560 A & 260 & K5 & \citet{ccdm} & $<$52, $>$1300 \\
HD 141569 & 880, 1000 & M2, M4 & \citet{weinberger00} & $<$180 \\
HIP 78106 & 490 & A3 & \citet{ccdm} & $<$99, $>$2500 \\
HIP 79797 & 350, 350 & $\sim$M9, $\sim$M9 & \citet{hip79797}, this work & $<$70, $>$1800 \\
HIP 85038 & 580 & G8 & \citet{ccdm} & $<$120, $>$2900 \\
HD 172555 & 2000 & K5 & \citet{feigelson06} & $<$410 \\
HR 7329 & 200, 20000 & M7-8, F6 & \citet{hr7329} & $<$40, 1000$<a<$4000 \\
Fomalhaut & 57400 & K4 & \citet{fomalhaut_mamajek} & $<$11000 \\
\enddata
\tablenotetext{1}{Semi-major axis}
\label{tab:binaries}
\end{deluxetable}

\begin{deluxetable}{ccccc}
\tablecaption{Upper Limits on Planet Fraction (95\% Confidence Level)\label{table_pf}}
\tablewidth{0pt}
\tablehead{
 & \multicolumn{4}{c}{Planet Fraction} \\
\colhead{Mass (M${_{Jup}}$)}  & \colhead{$\le$ 5\%}  & \colhead{$\le$ 10\%}  & \colhead{$\le$ 20\%}  & \colhead{$\le$ 50\%}  \\
}
\startdata
1& \ldots & \ldots & \ldots & \ldots \\
2& \ldots & \ldots & \ldots & 50 -- 490 AU \\
4& \ldots & \ldots & 59 -- 460 AU & 25 -- 940 AU \\
10& \ldots & 38 -- 650 AU & 24 -- 1100 AU & 15 -- 1800 AU \\
\enddata
\tablecomments{This table gives the range in semi-major 
axis at which a given upper limit on planet fraction is reached for a given 
planet mass.  For example, between semi-major axis of 
38 and 650 AU fewer than 10\% of B and A stars can have giant planets 
more massive than 10 M$_{Jup}$.}
\end{deluxetable}
